A2Z GameSpec-Bench: How Faithfully Can Coding Agents Generate Games from Game Design Specifications?

Delegating complete application development to coding agents requires preserving the intended design rather than simply producing plausible outputs through naive prompting. Game development provides a demanding testbed, as long-form Game Design Documents (GDDs) describe requirements that must work together across game logic, visual rendering, and player interactions. However, existing game-development benchmarks typically use compact specifications and provide limited support for evaluating interdependent requirements across these aspects in long-form GDDs. We introduce A2Z GameSpec-Bench, a benchmark of 100 long-form GDDs for evaluating end-to-end game development by agents. We measure faithfulness by checking whether the game satisfies the GDD requirements and preserves the relationships among them. Each GDD is turned into a dependency-aware contract that contains rules, constraints, and prerequisite relations. Following game-development practices, we combine source-code inspection with agent-generated test policies for scenario-based replay and adaptive playtesting. The contract remains fixed across agents and revision rounds, while judgments and evidence linked to the same requirements support consistent comparison and failure detection. Our evaluations show that current agents struggle to jointly satisfy interdependent requirements across code implementation and actual play. Requirement-specific feedback improves GDD Fidelity by 10.9% relative to self-revision after two rounds. A2Z GameSpec-Bench assesses end-to-end specification-following ability beyond implementation judgments and provides targeted feedback to support more faithful game development. Code and datasets are available at https://a2z-gamespec-bench.github.io.

==> figures/appendix/direct_alignment_hist.tex <==
\colorlet{A2ZReqSmall}{A2ZRed!60!white}
\colorlet{A2ZReqLarge}{A2ZRed!78!black}
\begin{tikzpicture}[trim axis left, trim axis right, /pgf/number format/assume math mode=true]
\begin{axis}[a2zfig, width=0.58\textwidth, height=0.3\textwidth, ybar, bar width=9pt, ymin=0, ymax=24, enlarge x limits=0.07,
  symbolic x coords={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80}, xtick=data,
  every tick label/.append style={font=\rmfamily\scriptsize},
  ylabel style={font=\rmfamily\footnotesize},
  xlabel style={font=\rmfamily\bfseries\footnotesize, align=center},
  title style={font=\rmfamily\bfseries\footnotesize},
  nodes near coords style={font=\rmfamily\bfseries\scriptsize},
  ylabel={\textbf{Number of games}},
  xlabel={Requirements of First Run Found Again in Another\\Run of the Same GDD (\%, Jaccard $\ge 0.5$)},
  nodes near coords, nodes near coords align={vertical}, point meta=rawy,
  ymajorgrids, grid style={A2ZFigAxis!66!white,line width=0.35pt},
  axis lines*=left, axis line style={A2ZFigAxis,line width=0.5pt}, tick style={A2ZFigAxis,line width=0.4pt},
  legend style={at={(0.99,0.99)}, anchor=north east, font=\rmfamily\bfseries\scriptsize, draw=none, fill=none}, legend cell align=left,
  every node near coord/.append style={/tikz/shade=false,/tikz/fill=none,/tikz/draw=none},
  title={Cross-run requirement alignment (median:~\emph{Small} 38\%,~\emph{Big} 31\%)}]
\addplot[shade,bottom color=A2ZReqSmall!92!black,top color=A2ZReqSmall!72!white,draw=A2ZFigAxis!70!black,line width=0.22pt, rounded corners=1.2pt]
  coordinates {(0--10,0) (10--20,2) (20--30,9) (30--40,16) (40--50,9) (50--60,9) (60--70,3) (70--80,2) (0--10,0)};
\addplot[shade,bottom color=A2ZReqLarge!92!black,top color=A2ZReqLarge!72!white,draw=A2ZFigAxis!70!black,line width=0.22pt, rounded corners=1.2pt]
  coordinates {(0--10,0) (10--20,4) (20--30,17) (30--40,21) (40--50,6) (50--60,2) (60--70,0) (70--80,0)};
\legend{\emph{Small} GDDs, \emph{Big} GDDs}
\end{axis}
\end{tikzpicture}

==> figures/appendix/direct_req_count_range.tex <==
\colorlet{A2ZReqSmall}{A2ZRed!60!white}
\colorlet{A2ZReqLarge}{A2ZRed!78!black}
\begin{tikzpicture}
\begin{axis}[a2zfig, enlarge x limits=0.01, height=0.5\linewidth, xmin=0, xmax=51, xtick=\empty,
  ymode=log, ymin=1.5, ymax=3000, ytick={2,5,10,20,50,100,200,500,1000}, yticklabels={2,5,10,20,50,100,200,500,1000}, minor ytick={},
  ylabel={\textbf{Number of Requirements}}, xlabel={\textbf{Games, Sorted by Rule Counts}},
  every tick label/.append style={font=\rmfamily\scriptsize},
  label style={font=\rmfamily\footnotesize},
  legend style={at={(0.01,0.99)}, anchor=north west, legend columns=2, font=\rmfamily\scriptsize,
                /tikz/every even column/.append style={column sep=6pt}}, legend cell align=left]
\addlegendimage{line width=1.4pt, A2ZReqSmall}\addlegendentry{Naive,~\emph{Small} (5 runs)}
\addlegendimage{line width=1.4pt, A2ZReqLarge}\addlegendentry{Naive,~\emph{Big} (5 runs)}
\addlegendimage{line width=1.3pt, A2ZReqSmall, opacity=0.6}\addlegendentry{Ours, \emph{Small} (5 runs)}
\addlegendimage{line width=1.3pt, A2ZReqLarge, opacity=0.6}\addlegendentry{Ours, \emph{Big} (5 runs)}
% naive: bar = min--max over 5 runs, dot = mean
\addplot[A2ZReqSmall, forget plot, only marks, mark=*, mark size=0pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=1.4pt, A2ZReqSmall}, error mark=none]
  table[x expr={\thisrow{idx}-0.2}, y=small_naive_lo, y error plus expr={\thisrow{small_naive_hi}-\thisrow{small_naive_lo}}, y error minus expr={0}] {data/appendix/req_count_naive_vs_contract5.dat};
\addplot[A2ZReqLarge, forget plot, only marks, mark=*, mark size=0pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=1.4pt, A2ZReqLarge}, error mark=none]
  table[x expr={\thisrow{idx}+0.2}, y=large_naive_lo, y error plus expr={\thisrow{large_naive_hi}-\thisrow{large_naive_lo}}, y error minus expr={0}] {data/appendix/req_count_naive_vs_contract5.dat};
\addplot[forget plot, only marks, mark=*, mark size=0.9pt, A2ZFigText] table[x expr={\thisrow{idx}-0.2}, y=small_naive_mean] {data/appendix/req_count_naive_vs_contract5.dat};
\addplot[forget plot, only marks, mark=*, mark size=0.9pt, A2ZFigText] table[x expr={\thisrow{idx}+0.2}, y=large_naive_mean] {data/appendix/req_count_naive_vs_contract5.dat};
% contract: bar = min--max over that document's runs, diamond = mean
\addplot[forget plot, only marks, mark=*, mark size=0pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=1.3pt, A2ZReqSmall, opacity=0.6}, error mark=none]
  table[x expr={\thisrow{idx}-0.2}, y=small_contract_lo, y error plus expr={\thisrow{small_contract_hi}-\thisrow{small_contract_lo}}, y error minus expr={0}] {data/appendix/req_count_naive_vs_contract5.dat};
\addplot[forget plot, only marks, mark=*, mark size=0pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=1.3pt, A2ZReqLarge, opacity=0.6}, error mark=none]
  table[x expr={\thisrow{idx}+0.2}, y=large_contract_lo, y error plus expr={\thisrow{large_contract_hi}-\thisrow{large_contract_lo}}, y error minus expr={0}] {data/appendix/req_count_naive_vs_contract5.dat};
\addplot[forget plot, only marks, mark=diamond*, mark size=1.5pt, draw=A2ZReqSmall, fill=white] table[x expr={\thisrow{idx}-0.2}, y=small_contract_mean] {data/appendix/req_count_naive_vs_contract5.dat};
\addplot[forget plot, only marks, mark=diamond*, mark size=1.5pt, draw=A2ZReqLarge, fill=white] table[x expr={\thisrow{idx}+0.2}, y=large_contract_mean] {data/appendix/req_count_naive_vs_contract5.dat};
\end{axis}
\end{tikzpicture}

==> figures/appendix/elo_score/alpha_game_comparisons.tex <==
% Required packages: graphicx, tikz. Native editable figure.
% Cells follow alphabetical game_id order within each split, left-to-right and top-to-bottom.
\begingroup
\definecolor{AEInk}{HTML}{30343B}
\definecolor{AEChanged}{HTML}{8054A0}
\definecolor{AEStable}{HTML}{E5E9EF}
\resizebox{.94\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,text=AEInk,font=\sffamily\fontsize{8}{9}\selectfont]
\node[font=\sffamily\bfseries\fontsize{10}{11}\selectfont] at (5.34,3.65) {23 of 100 GDDs exhibit a pairwise order reversal};
\node[font=\sffamily\bfseries\fontsize{8.5}{9.5}\selectfont] at (2.460,3.04) {\emph{Small}};
% small/beat_bistro: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (0.000,2.055) rectangle (0.425,2.480);
% small/bin_bit: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (0.500,2.055) rectangle (0.925,2.480);
% small/blackout_dispatch: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (1.000,2.055) rectangle (1.425,2.480);
% small/blink_count: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (1.500,2.055) rectangle (1.925,2.480);
% small/bloom_or_weed: 5 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (2.000,2.055) rectangle (2.425,2.480);
% small/centerline: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (2.500,2.055) rectangle (2.925,2.480);
% small/chalk_escape: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (3.000,2.055) rectangle (3.425,2.480);
% small/chord_snap: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (3.500,2.055) rectangle (3.925,2.480);
% small/clue_lock: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (4.000,2.055) rectangle (4.425,2.480);
% small/color_flood: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (4.500,2.055) rectangle (4.925,2.480);
% small/crate_corner: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (0.000,1.555) rectangle (0.425,1.980);
% small/cursor_pursuit: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (0.500,1.555) rectangle (0.925,1.980);
% small/echo_three: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (1.000,1.555) rectangle (1.425,1.980);
% small/equal_slice: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (1.500,1.555) rectangle (1.925,1.980);
% small/greedy_die: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (2.000,1.555) rectangle (2.425,1.980);
% small/half_beat_bell: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (2.500,1.555) rectangle (2.925,1.980);
% small/hidden_spot: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (3.000,1.555) rectangle (3.425,1.980);
% small/key_under_cups: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (3.500,1.555) rectangle (3.925,1.980);
% small/last_match: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (4.000,1.555) rectangle (4.425,1.980);
% small/lighthouse_mirrors: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (4.500,1.555) rectangle (4.925,1.980);
% small/magnet_dock: 2 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (0.000,1.055) rectangle (0.425,1.480);
% small/mini_nonogram: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (0.500,1.055) rectangle (0.925,1.480);
% small/mobile_balance: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (1.000,1.055) rectangle (1.425,1.480);
% small/no_response_test: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (1.500,1.055) rectangle (1.925,1.480);
% small/odd_even_flash: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (2.000,1.055) rectangle (2.425,1.480);
% small/odd_patch: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (2.500,1.055) rectangle (2.925,1.480);
% small/one_fold_letter: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (3.000,1.055) rectangle (3.425,1.480);
% small/one_segment_equation: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (3.500,1.055) rectangle (3.925,1.480);
% small/ooga_ooga_tower: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (4.000,1.055) rectangle (4.425,1.480);
% small/orbit: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (4.500,1.055) rectangle (4.925,1.480);
% small/ozone_dash: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (0.000,0.555) rectangle (0.425,0.980);
% small/pancake_prefix: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (0.500,0.555) rectangle (0.925,0.980);
% small/peg_garden: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (1.000,0.555) rectangle (1.425,0.980);
% small/pocket_curling: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (1.500,0.555) rectangle (1.925,0.980);
% small/reaction_test: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (2.000,0.555) rectangle (2.425,0.980);
% small/rooftop_rumble: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (2.500,0.555) rectangle (2.925,0.980);
% small/safe_dial: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (3.000,0.555) rectangle (3.425,0.980);
% small/same_or_shift: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (3.500,0.555) rectangle (3.925,0.980);
% small/shadow_pair: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (4.000,0.555) rectangle (4.425,0.980);
% small/stamp_register: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (4.500,0.555) rectangle (4.925,0.980);
% small/still_cursor: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (0.000,0.055) rectangle (0.425,0.480);
% small/three_letter_delivery: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (0.500,0.055) rectangle (0.925,0.480);
% small/three_switches: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (1.000,0.055) rectangle (1.425,0.480);
% small/tile_merge: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (1.500,0.055) rectangle (1.925,0.480);
% small/tiny_moving_van: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (2.000,0.055) rectangle (2.425,0.480);
% small/traces_left: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (2.500,0.055) rectangle (2.925,0.480);
% small/untangled_cords: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (3.000,0.055) rectangle (3.425,0.480);
% small/warm_ascent: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (3.500,0.055) rectangle (3.925,0.480);
% small/wheel_steps: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (4.000,0.055) rectangle (4.425,0.480);
% small/whisper_compass: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (4.500,0.055) rectangle (4.925,0.480);
\node[font=\sffamily\bfseries\fontsize{8.5}{9.5}\selectfont] at (8.360,3.04) {\emph{Big}};
% big/abyssal_chain: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (5.900,2.055) rectangle (6.325,2.480);
% big/afterglow: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (6.400,2.055) rectangle (6.825,2.480);
% big/afterglow_network: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (6.900,2.055) rectangle (7.325,2.480);
% big/alias_alchemy_shop: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (7.400,2.055) rectangle (7.825,2.480);
% big/anomaly_factory: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (7.900,2.055) rectangle (8.325,2.480);
% big/ashen_citadel: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (8.400,2.055) rectangle (8.825,2.480);
% big/backwalker_camp: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (8.900,2.055) rectangle (9.325,2.480);
% big/beat_reroute: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (9.400,2.055) rectangle (9.825,2.480);
% big/beatstorm: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (9.900,2.055) rectangle (10.325,2.480);
% big/borrowed_faces_2d: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (10.400,2.055) rectangle (10.825,2.480);
% big/chameleon_slide: 2 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (5.900,1.555) rectangle (6.325,1.980);
% big/chroma_bastion: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (6.400,1.555) rectangle (6.825,1.980);
% big/chromashade: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (6.900,1.555) rectangle (7.325,1.980);
% big/cloud_cast: 2 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (7.400,1.555) rectangle (7.825,1.980);
% big/cold_case_archive: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (7.900,1.555) rectangle (8.325,1.980);
% big/dh001_echo_gate_guild: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (8.400,1.555) rectangle (8.825,1.980);
% big/fable_knot: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (8.900,1.555) rectangle (9.325,1.980);
% big/fogfall_delivery: 3 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (9.400,1.555) rectangle (9.825,1.980);
% big/four_of_the_depths: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (9.900,1.555) rectangle (10.325,1.980);
% big/gateline_2d: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (10.400,1.555) rectangle (10.825,1.980);
% big/golem_workshop: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (5.900,1.055) rectangle (6.325,1.480);
% big/grand_atelier_2d: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (6.400,1.055) rectangle (6.825,1.480);
% big/harukaze_student_council_casebook: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (6.900,1.055) rectangle (7.325,1.480);
% big/hell_casino: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (7.400,1.055) rectangle (7.825,1.480);
% big/last_announcement: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (7.900,1.055) rectangle (8.325,1.480);
% big/last_catch: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (8.400,1.055) rectangle (8.825,1.480);
% big/linkbound: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (8.900,1.055) rectangle (9.325,1.480);
% big/magma_arc: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (9.400,1.055) rectangle (9.825,1.480);
% big/neon_spray: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (9.900,1.055) rectangle (10.325,1.480);
% big/night_shift_rx: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (10.400,1.055) rectangle (10.825,1.480);
% big/pixel_pennant: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (5.900,0.555) rectangle (6.325,0.980);
% big/rainbow_hoof: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (6.400,0.555) rectangle (6.825,0.980);
% big/rainwright: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (6.900,0.555) rectangle (7.325,0.980);
% big/reef_bistro: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (7.400,0.555) rectangle (7.825,0.980);
% big/rhythm_of_response: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (7.900,0.555) rectangle (8.325,0.980);
% big/seamline: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (8.400,0.555) rectangle (8.825,0.980);
% big/siege_deck_2d: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (8.900,0.555) rectangle (9.325,0.980);
% big/snowfall_draw: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (9.400,0.555) rectangle (9.825,0.980);
% big/ssitgim: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (9.900,0.555) rectangle (10.325,0.980);
% big/strata_keepers: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (10.400,0.555) rectangle (10.825,0.980);
% big/the_librarians_hook: 5 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (5.900,0.055) rectangle (6.325,0.480);
% big/todays_best_spot: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (6.400,0.055) rectangle (6.825,0.480);
% big/toybox_rider: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (6.900,0.055) rectangle (7.325,0.480);
% big/turning_keep: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (7.400,0.055) rectangle (7.825,0.480);
% big/u001_toyfit: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (7.900,0.055) rectangle (8.325,0.480);
% big/u003_acting_human_again: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (8.400,0.055) rectangle (8.825,0.480);
% big/wham_bam_logistics: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (8.900,0.055) rectangle (9.325,0.480);
% big/whispers_of_the_wild: 2 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (9.400,0.055) rectangle (9.825,0.480);
% big/wind_winter_camp: 0 strict pair reversals
\fill[AEStable,rounded corners=.7pt] (9.900,0.055) rectangle (10.325,0.480);
% big/xl001_edens_debt: 1 strict pair reversals
\fill[AEChanged,rounded corners=.7pt] (10.400,0.055) rectangle (10.825,0.480);
\fill[AEChanged,rounded corners=.7pt] (.85,-.45) rectangle (1.07,-.23);
\node[anchor=west] at (1.17,-.34) {At least one pair reverses order};
\fill[AEStable,rounded corners=.7pt] (6.3,-.45) rectangle (6.52,-.23);
\node[anchor=west] at (6.62,-.34) {No pair reverses order};
\end{tikzpicture}%
}
\endgroup


==> figures/appendix/elo_score/pairwise_elo_all.tex <==
% Required packages: graphicx, tikz. All text and values are editable.
% Pairwise comparisons and Elo ratings for six proprietary agents.
\begingroup
\def\PairCellSize{0.70}
\def\PairPanelX{14.5}
\def\PairPanelY{13.0}
\definecolor{PairInk}{HTML}{26242A}
\definecolor{PairLow}{HTML}{517797}
\definecolor{PairMid}{HTML}{FCFBFA}
\definecolor{PairHigh}{HTML}{954A5E}
\definecolor{PairRule}{HTML}{C6C8CC}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=\PairCellSize cm,y=-\PairCellSize cm,text=PairInk]
\node[font=\sffamily\bfseries\fontsize{11}{12}\selectfont] at (11.6,-2.75) {Row model wins (\%)};
\shade[left color=PairLow,right color=PairMid] (7.6,-2.20) rectangle (11.6,-1.86);
\shade[left color=PairMid,right color=PairHigh] (11.6,-2.20) rectangle (15.6,-1.86);
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (7.600,-1.77) {0};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (9.600,-1.77) {25};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (11.600,-1.77) {50};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (13.600,-1.77) {75};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (15.600,-1.77) {100};
% all/overall
\begin{scope}[shift={(0,0)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(a) Overall GDD Fidelity};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,500};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,311};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {467};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,198};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {742};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {781};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair000}{HTML}{FFFFFF}
\filldraw[fill=pair000,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=74.4897959184
\definecolor{pair001}{HTML}{CAA4AE}
\filldraw[fill=pair001,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {74.5};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair002}{HTML}{954A5E}
\filldraw[fill=pair002,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {100};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=86.5979381443
\definecolor{pair003}{HTML}{B07988}
\filldraw[fill=pair003,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {86.6};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=98.9690721649
\definecolor{pair004}{HTML}{974D60}
\filldraw[fill=pair004,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {99};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=98.9361702128
\definecolor{pair005}{HTML}{974D60}
\filldraw[fill=pair005,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {98.9};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=25.5102040816
\definecolor{pair010}{HTML}{A8BAC9}
\filldraw[fill=pair010,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {25.5};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair011}{HTML}{FFFFFF}
\filldraw[fill=pair011,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=98.9795918367
\definecolor{pair012}{HTML}{974D60}
\filldraw[fill=pair012,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {99};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=67.0103092784
\definecolor{pair013}{HTML}{D9BFC5}
\filldraw[fill=pair013,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {67};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=96.9072164948
\definecolor{pair014}{HTML}{9B5467}
\filldraw[fill=pair014,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {96.9};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=94.6808510638
\definecolor{pair015}{HTML}{A05C6E}
\filldraw[fill=pair015,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {94.7};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair020}{HTML}{517797}
\filldraw[fill=pair020,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {0};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=1.02040816327
\definecolor{pair021}{HTML}{547999}
\filldraw[fill=pair021,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {1};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair022}{HTML}{FFFFFF}
\filldraw[fill=pair022,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=1.03092783505
\definecolor{pair023}{HTML}{547999}
\filldraw[fill=pair023,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {1};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=15.4639175258
\definecolor{pair024}{HTML}{859FB5}
\filldraw[fill=pair024,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {15.5};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=13.829787234
\definecolor{pair025}{HTML}{809BB2}
\filldraw[fill=pair025,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {13.8};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=13.4020618557
\definecolor{pair030}{HTML}{7F9AB1}
\filldraw[fill=pair030,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {13.4};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=32.9896907216
\definecolor{pair031}{HTML}{C2CED8}
\filldraw[fill=pair031,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {33};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=98.9690721649
\definecolor{pair032}{HTML}{974D60}
\filldraw[fill=pair032,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {99};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair033}{HTML}{FFFFFF}
\filldraw[fill=pair033,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=92.7835051546
\definecolor{pair034}{HTML}{A46374}
\filldraw[fill=pair034,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {92.8};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=95.6989247312
\definecolor{pair035}{HTML}{9E596B}
\filldraw[fill=pair035,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {95.7};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=1.03092783505
\definecolor{pair040}{HTML}{547999}
\filldraw[fill=pair040,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {1};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=3.09278350515
\definecolor{pair041}{HTML}{5A7E9C}
\filldraw[fill=pair041,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {3.1};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=84.5360824742
\definecolor{pair042}{HTML}{B5808E}
\filldraw[fill=pair042,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {84.5};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=7.21649484536
\definecolor{pair043}{HTML}{698AA5}
\filldraw[fill=pair043,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {7.2};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair044}{HTML}{FFFFFF}
\filldraw[fill=pair044,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=41.935483871
\definecolor{pair045}{HTML}{E1E6EA}
\filldraw[fill=pair045,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {41.9};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=1.06382978723
\definecolor{pair050}{HTML}{547999}
\filldraw[fill=pair050,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {1.1};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=5.31914893617
\definecolor{pair051}{HTML}{6284A1}
\filldraw[fill=pair051,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {5.3};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=86.170212766
\definecolor{pair052}{HTML}{B17B89}
\filldraw[fill=pair052,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {86.2};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=4.30107526882
\definecolor{pair053}{HTML}{6082A0}
\filldraw[fill=pair053,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {4.3};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=58.064516129
\definecolor{pair054}{HTML}{EBDFE1}
\filldraw[fill=pair054,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {58.1};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair055}{HTML}{FFFFFF}
\filldraw[fill=pair055,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
% all/source
\begin{scope}[shift={(\PairPanelX,0)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(b) Source};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,359};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,211};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {686};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,084};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {748};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {912};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair100}{HTML}{FFFFFF}
\filldraw[fill=pair100,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=70.7070707071
\definecolor{pair101}{HTML}{D1B1B9}
\filldraw[fill=pair101,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {70.7};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=98.4848484848
\definecolor{pair102}{HTML}{974E62}
\filldraw[fill=pair102,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {98.5};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=86.8686868687
\definecolor{pair103}{HTML}{B07886}
\filldraw[fill=pair103,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {86.9};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=94.4444444444
\definecolor{pair104}{HTML}{A05D6F}
\filldraw[fill=pair104,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {94.4};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=92.4242424242
\definecolor{pair105}{HTML}{A46475}
\filldraw[fill=pair105,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {92.4};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=29.2929292929
\definecolor{pair110}{HTML}{B4C4D0}
\filldraw[fill=pair110,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {29.3};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair111}{HTML}{FFFFFF}
\filldraw[fill=pair111,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=94
\definecolor{pair112}{HTML}{A15F70}
\filldraw[fill=pair112,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {94};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=70
\definecolor{pair113}{HTML}{D2B4BB}
\filldraw[fill=pair113,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {70};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=90.5
\definecolor{pair114}{HTML}{A86B7B}
\filldraw[fill=pair114,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {90.5};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=88.5
\definecolor{pair115}{HTML}{AC7281}
\filldraw[fill=pair115,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {88.5};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=1.51515151515
\definecolor{pair120}{HTML}{557A99}
\filldraw[fill=pair120,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {1.5};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=6
\definecolor{pair121}{HTML}{6587A3}
\filldraw[fill=pair121,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {6};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair122}{HTML}{FFFFFF}
\filldraw[fill=pair122,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=5
\definecolor{pair123}{HTML}{6183A0}
\filldraw[fill=pair123,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {5};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=43.5
\definecolor{pair124}{HTML}{E6EAED}
\filldraw[fill=pair124,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {43.5};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=20.5
\definecolor{pair125}{HTML}{97ADBF}
\filldraw[fill=pair125,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {20.5};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=13.1313131313
\definecolor{pair130}{HTML}{7D99B1}
\filldraw[fill=pair130,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {13.1};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=30
\definecolor{pair131}{HTML}{B7C6D2}
\filldraw[fill=pair131,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {30};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=95
\definecolor{pair132}{HTML}{9F5B6D}
\filldraw[fill=pair132,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {95};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair133}{HTML}{FFFFFF}
\filldraw[fill=pair133,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=87.5
\definecolor{pair134}{HTML}{AE7584}
\filldraw[fill=pair134,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {87.5};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=75.5
\definecolor{pair135}{HTML}{C7A0AA}
\filldraw[fill=pair135,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {75.5};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=5.55555555556
\definecolor{pair140}{HTML}{6485A2}
\filldraw[fill=pair140,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {5.6};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=9.5
\definecolor{pair141}{HTML}{7190AA}
\filldraw[fill=pair141,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {9.5};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=56.5
\definecolor{pair142}{HTML}{EFE4E6}
\filldraw[fill=pair142,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {56.5};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=12.5
\definecolor{pair143}{HTML}{7C98B0}
\filldraw[fill=pair143,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {12.5};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair144}{HTML}{FFFFFF}
\filldraw[fill=pair144,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=23.5
\definecolor{pair145}{HTML}{A1B5C6}
\filldraw[fill=pair145,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {23.5};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=7.57575757576
\definecolor{pair150}{HTML}{6A8BA6}
\filldraw[fill=pair150,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {7.6};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=11.5
\definecolor{pair151}{HTML}{7895AE}
\filldraw[fill=pair151,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {11.5};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=79.5
\definecolor{pair152}{HTML}{BF929E}
\filldraw[fill=pair152,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {79.5};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=24.5
\definecolor{pair153}{HTML}{A4B7C7}
\filldraw[fill=pair153,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {24.5};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=76.5
\definecolor{pair154}{HTML}{C59DA7}
\filldraw[fill=pair154,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {76.5};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair155}{HTML}{FFFFFF}
\filldraw[fill=pair155,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
% all/replay
\begin{scope}[shift={(0,\PairPanelY)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(c) Replay};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,390};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,283};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {629};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,229};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {868};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {600};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair200}{HTML}{FFFFFF}
\filldraw[fill=pair200,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=67.3469387755
\definecolor{pair201}{HTML}{D8BDC4}
\filldraw[fill=pair201,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {67.3};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair202}{HTML}{954A5E}
\filldraw[fill=pair202,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {100};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=68.0412371134
\definecolor{pair203}{HTML}{D6BAC1}
\filldraw[fill=pair203,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {68};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=95.8762886598
\definecolor{pair204}{HTML}{9D586A}
\filldraw[fill=pair204,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {95.9};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=100
\definecolor{pair205}{HTML}{954A5E}
\filldraw[fill=pair205,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {100};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=32.6530612245
\definecolor{pair210}{HTML}{C0CDD7}
\filldraw[fill=pair210,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {32.7};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair211}{HTML}{FFFFFF}
\filldraw[fill=pair211,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=98.9795918367
\definecolor{pair212}{HTML}{974D60}
\filldraw[fill=pair212,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {99};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=60.3092783505
\definecolor{pair213}{HTML}{E7D6DA}
\filldraw[fill=pair213,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {60.3};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=90.7216494845
\definecolor{pair214}{HTML}{A86A7A}
\filldraw[fill=pair214,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {90.7};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=98.9361702128
\definecolor{pair215}{HTML}{974D60}
\filldraw[fill=pair215,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {98.9};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair220}{HTML}{517797}
\filldraw[fill=pair220,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {0};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=1.02040816327
\definecolor{pair221}{HTML}{547999}
\filldraw[fill=pair221,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {1};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair222}{HTML}{FFFFFF}
\filldraw[fill=pair222,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=4.12371134021
\definecolor{pair223}{HTML}{5E819F}
\filldraw[fill=pair223,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {4.1};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=23.7113402062
\definecolor{pair224}{HTML}{A1B5C6}
\filldraw[fill=pair224,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {23.7};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair225}{HTML}{FCFAF9}
\filldraw[fill=pair225,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {50};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=31.9587628866
\definecolor{pair230}{HTML}{BECBD6}
\filldraw[fill=pair230,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {32};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=39.6907216495
\definecolor{pair231}{HTML}{D8E0E5}
\filldraw[fill=pair231,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {39.7};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=95.8762886598
\definecolor{pair232}{HTML}{9D586A}
\filldraw[fill=pair232,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {95.9};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair233}{HTML}{FFFFFF}
\filldraw[fill=pair233,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=90.7216494845
\definecolor{pair234}{HTML}{A86A7A}
\filldraw[fill=pair234,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {90.7};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=96.7741935484
\definecolor{pair235}{HTML}{9B5568}
\filldraw[fill=pair235,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {96.8};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=4.12371134021
\definecolor{pair240}{HTML}{5E819F}
\filldraw[fill=pair240,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {4.1};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=9.27835051546
\definecolor{pair241}{HTML}{708FA9}
\filldraw[fill=pair241,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {9.3};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=76.2886597938
\definecolor{pair242}{HTML}{C59DA7}
\filldraw[fill=pair242,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {76.3};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=9.27835051546
\definecolor{pair243}{HTML}{708FA9}
\filldraw[fill=pair243,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {9.3};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair244}{HTML}{FFFFFF}
\filldraw[fill=pair244,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=87.0967741935
\definecolor{pair245}{HTML}{B07886}
\filldraw[fill=pair245,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {87.1};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair250}{HTML}{517797}
\filldraw[fill=pair250,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {0};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=1.06382978723
\definecolor{pair251}{HTML}{547999}
\filldraw[fill=pair251,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {1.1};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair252}{HTML}{FCFAF9}
\filldraw[fill=pair252,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {50};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=3.22580645161
\definecolor{pair253}{HTML}{5C7F9D}
\filldraw[fill=pair253,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {3.2};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=12.9032258065
\definecolor{pair254}{HTML}{7D99B1}
\filldraw[fill=pair254,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {12.9};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair255}{HTML}{FFFFFF}
\filldraw[fill=pair255,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
% all/playtest
\begin{scope}[shift={(\PairPanelX,\PairPanelY)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(d) Playtest};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,271};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,136};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {580};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,148};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {892};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {972};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair300}{HTML}{FFFFFF}
\filldraw[fill=pair300,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=66.5
\definecolor{pair301}{HTML}{DAC0C6}
\filldraw[fill=pair301,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {66.5};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=99.5
\definecolor{pair302}{HTML}{964B5F}
\filldraw[fill=pair302,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {99.5};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=69
\definecolor{pair303}{HTML}{D5B8BF}
\filldraw[fill=pair303,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {69};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=90.5
\definecolor{pair304}{HTML}{A86B7B}
\filldraw[fill=pair304,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {90.5};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=84.5
\definecolor{pair305}{HTML}{B5808E}
\filldraw[fill=pair305,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {84.5};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=33.5
\definecolor{pair310}{HTML}{C3CFD9}
\filldraw[fill=pair310,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {33.5};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair311}{HTML}{FFFFFF}
\filldraw[fill=pair311,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=98
\definecolor{pair312}{HTML}{995164}
\filldraw[fill=pair312,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {98};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=42.5
\definecolor{pair313}{HTML}{E2E7EB}
\filldraw[fill=pair313,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {42.5};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=83
\definecolor{pair314}{HTML}{B88693}
\filldraw[fill=pair314,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {83};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=72
\definecolor{pair315}{HTML}{CEADB5}
\filldraw[fill=pair315,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {72};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=0.5
\definecolor{pair320}{HTML}{527898}
\filldraw[fill=pair320,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {0.5};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=2
\definecolor{pair321}{HTML}{587C9B}
\filldraw[fill=pair321,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {2};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair322}{HTML}{FFFFFF}
\filldraw[fill=pair322,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=5
\definecolor{pair323}{HTML}{6183A0}
\filldraw[fill=pair323,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {5};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=13
\definecolor{pair324}{HTML}{7D99B1}
\filldraw[fill=pair324,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {13};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=10.5
\definecolor{pair325}{HTML}{7492AB}
\filldraw[fill=pair325,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {10.5};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=31
\definecolor{pair330}{HTML}{BBC9D4}
\filldraw[fill=pair330,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {31};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=57.5
\definecolor{pair331}{HTML}{ECE0E2}
\filldraw[fill=pair331,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {57.5};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=95
\definecolor{pair332}{HTML}{9F5B6D}
\filldraw[fill=pair332,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {95};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair333}{HTML}{FFFFFF}
\filldraw[fill=pair333,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=80.5
\definecolor{pair334}{HTML}{BD8E9A}
\filldraw[fill=pair334,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {80.5};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=72.5
\definecolor{pair335}{HTML}{CEABB4}
\filldraw[fill=pair335,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {72.5};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=9.5
\definecolor{pair340}{HTML}{7190AA}
\filldraw[fill=pair340,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {9.5};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=17
\definecolor{pair341}{HTML}{8BA4B8}
\filldraw[fill=pair341,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {17};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=87
\definecolor{pair342}{HTML}{B07886}
\filldraw[fill=pair342,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {87};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=19.5
\definecolor{pair343}{HTML}{93AABD}
\filldraw[fill=pair343,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {19.5};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair344}{HTML}{FFFFFF}
\filldraw[fill=pair344,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=39
\definecolor{pair345}{HTML}{D6DDE4}
\filldraw[fill=pair345,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {39};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=15.5
\definecolor{pair350}{HTML}{859FB5}
\filldraw[fill=pair350,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {15.5};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=28
\definecolor{pair351}{HTML}{B0C1CE}
\filldraw[fill=pair351,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {28};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=89.5
\definecolor{pair352}{HTML}{AA6E7E}
\filldraw[fill=pair352,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {89.5};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=27.5
\definecolor{pair353}{HTML}{AFBFCD}
\filldraw[fill=pair353,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {27.5};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=61
\definecolor{pair354}{HTML}{E5D3D7}
\filldraw[fill=pair354,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {61};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair355}{HTML}{FFFFFF}
\filldraw[fill=pair355,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
\end{tikzpicture}%
}
\endgroup


==> figures/appendix/elo_score/pairwise_elo_big.tex <==
% Required packages: graphicx, tikz. All text and values are editable.
% Pairwise comparisons and Elo ratings for six proprietary agents.
\begingroup
\def\PairCellSize{0.70}
\def\PairPanelX{14.5}
\def\PairPanelY{13.0}
\definecolor{PairInk}{HTML}{26242A}
\definecolor{PairLow}{HTML}{517797}
\definecolor{PairMid}{HTML}{FCFBFA}
\definecolor{PairHigh}{HTML}{954A5E}
\definecolor{PairRule}{HTML}{C6C8CC}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=\PairCellSize cm,y=-\PairCellSize cm,text=PairInk]
\node[font=\sffamily\bfseries\fontsize{11}{12}\selectfont] at (11.6,-2.75) {Row model wins (\%)};
\shade[left color=PairLow,right color=PairMid] (7.6,-2.20) rectangle (11.6,-1.86);
\shade[left color=PairMid,right color=PairHigh] (11.6,-2.20) rectangle (15.6,-1.86);
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (7.600,-1.77) {0};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (9.600,-1.77) {25};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (11.600,-1.77) {50};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (13.600,-1.77) {75};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (15.600,-1.77) {100};
% big/overall
\begin{scope}[shift={(0,0)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(a) Overall GDD Fidelity};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,562};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,288};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {427};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,211};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {699};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {813};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair000}{HTML}{FFFFFF}
\filldraw[fill=pair000,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=85.7142857143
\definecolor{pair001}{HTML}{B27C8A}
\filldraw[fill=pair001,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {85.7};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair002}{HTML}{954A5E}
\filldraw[fill=pair002,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {100};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=89.7959183673
\definecolor{pair003}{HTML}{AA6E7E}
\filldraw[fill=pair003,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {89.8};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=100
\definecolor{pair004}{HTML}{954A5E}
\filldraw[fill=pair004,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {100};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=97.9591836735
\definecolor{pair005}{HTML}{995164}
\filldraw[fill=pair005,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {98};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=14.2857142857
\definecolor{pair010}{HTML}{819CB3}
\filldraw[fill=pair010,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {14.3};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair011}{HTML}{FFFFFF}
\filldraw[fill=pair011,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair012}{HTML}{954A5E}
\filldraw[fill=pair012,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {100};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=62.5
\definecolor{pair013}{HTML}{E2CED2}
\filldraw[fill=pair013,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {62.5};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=97.9166666667
\definecolor{pair014}{HTML}{995164}
\filldraw[fill=pair014,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {97.9};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=95.8333333333
\definecolor{pair015}{HTML}{9D586A}
\filldraw[fill=pair015,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {95.8};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair020}{HTML}{517797}
\filldraw[fill=pair020,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {0};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=0
\definecolor{pair021}{HTML}{517797}
\filldraw[fill=pair021,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {0};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair022}{HTML}{FFFFFF}
\filldraw[fill=pair022,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=0
\definecolor{pair023}{HTML}{517797}
\filldraw[fill=pair023,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {0};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=16.3265306122
\definecolor{pair024}{HTML}{88A1B7}
\filldraw[fill=pair024,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {16.3};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=8.16326530612
\definecolor{pair025}{HTML}{6C8CA7}
\filldraw[fill=pair025,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {8.2};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=10.2040816327
\definecolor{pair030}{HTML}{7492AB}
\filldraw[fill=pair030,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {10.2};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=37.5
\definecolor{pair031}{HTML}{D2DAE2}
\filldraw[fill=pair031,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {37.5};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair032}{HTML}{954A5E}
\filldraw[fill=pair032,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {100};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair033}{HTML}{FFFFFF}
\filldraw[fill=pair033,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=91.6666666667
\definecolor{pair034}{HTML}{A66778}
\filldraw[fill=pair034,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {91.7};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=97.9166666667
\definecolor{pair035}{HTML}{995164}
\filldraw[fill=pair035,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {97.9};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair040}{HTML}{517797}
\filldraw[fill=pair040,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {0};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=2.08333333333
\definecolor{pair041}{HTML}{587C9B}
\filldraw[fill=pair041,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {2.1};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=83.6734693878
\definecolor{pair042}{HTML}{B68390}
\filldraw[fill=pair042,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {83.7};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=8.33333333333
\definecolor{pair043}{HTML}{6D8DA7}
\filldraw[fill=pair043,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {8.3};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair044}{HTML}{FFFFFF}
\filldraw[fill=pair044,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=29.1666666667
\definecolor{pair045}{HTML}{B4C4D0}
\filldraw[fill=pair045,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {29.2};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=2.04081632653
\definecolor{pair050}{HTML}{587C9B}
\filldraw[fill=pair050,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {2};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=4.16666666667
\definecolor{pair051}{HTML}{5E819F}
\filldraw[fill=pair051,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {4.2};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=91.8367346939
\definecolor{pair052}{HTML}{A56676}
\filldraw[fill=pair052,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {91.8};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=2.08333333333
\definecolor{pair053}{HTML}{587C9B}
\filldraw[fill=pair053,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {2.1};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=70.8333333333
\definecolor{pair054}{HTML}{D1B1B9}
\filldraw[fill=pair054,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {70.8};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair055}{HTML}{FFFFFF}
\filldraw[fill=pair055,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
% big/source
\begin{scope}[shift={(\PairPanelX,0)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(b) Source};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,456};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,310};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {645};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,170};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {566};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {853};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair100}{HTML}{FFFFFF}
\filldraw[fill=pair100,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=72
\definecolor{pair101}{HTML}{CEADB5}
\filldraw[fill=pair101,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {72};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair102}{HTML}{954A5E}
\filldraw[fill=pair102,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {100};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=87
\definecolor{pair103}{HTML}{B07886}
\filldraw[fill=pair103,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {87};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=100
\definecolor{pair104}{HTML}{954A5E}
\filldraw[fill=pair104,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {100};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=94
\definecolor{pair105}{HTML}{A15F70}
\filldraw[fill=pair105,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {94};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=28
\definecolor{pair110}{HTML}{B0C1CE}
\filldraw[fill=pair110,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {28};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair111}{HTML}{FFFFFF}
\filldraw[fill=pair111,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=98
\definecolor{pair112}{HTML}{995164}
\filldraw[fill=pair112,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {98};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=72
\definecolor{pair113}{HTML}{CEADB5}
\filldraw[fill=pair113,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {72};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=100
\definecolor{pair114}{HTML}{954A5E}
\filldraw[fill=pair114,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {100};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=94
\definecolor{pair115}{HTML}{A15F70}
\filldraw[fill=pair115,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {94};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair120}{HTML}{517797}
\filldraw[fill=pair120,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {0};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=2
\definecolor{pair121}{HTML}{587C9B}
\filldraw[fill=pair121,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {2};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair122}{HTML}{FFFFFF}
\filldraw[fill=pair122,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=2
\definecolor{pair123}{HTML}{587C9B}
\filldraw[fill=pair123,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {2};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=60
\definecolor{pair124}{HTML}{E7D8DB}
\filldraw[fill=pair124,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {60};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=25
\definecolor{pair125}{HTML}{A7B9C9}
\filldraw[fill=pair125,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {25};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=13
\definecolor{pair130}{HTML}{7D99B1}
\filldraw[fill=pair130,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {13};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=28
\definecolor{pair131}{HTML}{B0C1CE}
\filldraw[fill=pair131,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {28};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=98
\definecolor{pair132}{HTML}{995164}
\filldraw[fill=pair132,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {98};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair133}{HTML}{FFFFFF}
\filldraw[fill=pair133,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=98
\definecolor{pair134}{HTML}{995164}
\filldraw[fill=pair134,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {98};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=90
\definecolor{pair135}{HTML}{A96D7D}
\filldraw[fill=pair135,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {90};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair140}{HTML}{517797}
\filldraw[fill=pair140,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {0};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=0
\definecolor{pair141}{HTML}{517797}
\filldraw[fill=pair141,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {0};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=40
\definecolor{pair142}{HTML}{DAE1E6}
\filldraw[fill=pair142,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {40};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=2
\definecolor{pair143}{HTML}{587C9B}
\filldraw[fill=pair143,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {2};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair144}{HTML}{FFFFFF}
\filldraw[fill=pair144,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=14
\definecolor{pair145}{HTML}{809BB2}
\filldraw[fill=pair145,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {14};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=6
\definecolor{pair150}{HTML}{6587A3}
\filldraw[fill=pair150,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {6};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=6
\definecolor{pair151}{HTML}{6587A3}
\filldraw[fill=pair151,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {6};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=75
\definecolor{pair152}{HTML}{C8A1AB}
\filldraw[fill=pair152,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {75};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=10
\definecolor{pair153}{HTML}{7391AA}
\filldraw[fill=pair153,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {10};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=86
\definecolor{pair154}{HTML}{B17B89}
\filldraw[fill=pair154,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {86};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair155}{HTML}{FFFFFF}
\filldraw[fill=pair155,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
% big/replay
\begin{scope}[shift={(0,\PairPanelY)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(c) Replay};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,386};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,316};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {493};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,272};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {993};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {541};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair200}{HTML}{FFFFFF}
\filldraw[fill=pair200,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=61.2244897959
\definecolor{pair201}{HTML}{E5D3D7}
\filldraw[fill=pair201,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {61.2};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair202}{HTML}{954A5E}
\filldraw[fill=pair202,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {100};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=63.2653061224
\definecolor{pair203}{HTML}{E1CCD1}
\filldraw[fill=pair203,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {63.3};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=93.8775510204
\definecolor{pair204}{HTML}{A15F70}
\filldraw[fill=pair204,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {93.9};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=100
\definecolor{pair205}{HTML}{954A5E}
\filldraw[fill=pair205,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {100};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=38.7755102041
\definecolor{pair210}{HTML}{D6DDE4}
\filldraw[fill=pair210,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {38.8};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair211}{HTML}{FFFFFF}
\filldraw[fill=pair211,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair212}{HTML}{954A5E}
\filldraw[fill=pair212,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {100};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=59.375
\definecolor{pair213}{HTML}{E8D9DC}
\filldraw[fill=pair213,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {59.4};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=85.4166666667
\definecolor{pair214}{HTML}{B37D8B}
\filldraw[fill=pair214,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {85.4};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=100
\definecolor{pair215}{HTML}{954A5E}
\filldraw[fill=pair215,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {100};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair220}{HTML}{517797}
\filldraw[fill=pair220,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {0};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=0
\definecolor{pair221}{HTML}{517797}
\filldraw[fill=pair221,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {0};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair222}{HTML}{FFFFFF}
\filldraw[fill=pair222,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=2.04081632653
\definecolor{pair223}{HTML}{587C9B}
\filldraw[fill=pair223,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {2};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=4.08163265306
\definecolor{pair224}{HTML}{5E819F}
\filldraw[fill=pair224,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {4.1};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=40.8163265306
\definecolor{pair225}{HTML}{DCE3E8}
\filldraw[fill=pair225,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {40.8};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=36.7346938776
\definecolor{pair230}{HTML}{CFD8E0}
\filldraw[fill=pair230,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {36.7};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=40.625
\definecolor{pair231}{HTML}{DCE3E8}
\filldraw[fill=pair231,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {40.6};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=97.9591836735
\definecolor{pair232}{HTML}{995164}
\filldraw[fill=pair232,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {98};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair233}{HTML}{FFFFFF}
\filldraw[fill=pair233,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=87.5
\definecolor{pair234}{HTML}{AE7584}
\filldraw[fill=pair234,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {87.5};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=97.9166666667
\definecolor{pair235}{HTML}{995164}
\filldraw[fill=pair235,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {97.9};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=6.12244897959
\definecolor{pair240}{HTML}{6587A3}
\filldraw[fill=pair240,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {6.1};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=14.5833333333
\definecolor{pair241}{HTML}{839DB4}
\filldraw[fill=pair241,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {14.6};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=95.9183673469
\definecolor{pair242}{HTML}{9D586A}
\filldraw[fill=pair242,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {95.9};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=12.5
\definecolor{pair243}{HTML}{7C98B0}
\filldraw[fill=pair243,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {12.5};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair244}{HTML}{FFFFFF}
\filldraw[fill=pair244,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=97.9166666667
\definecolor{pair245}{HTML}{995164}
\filldraw[fill=pair245,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {97.9};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair250}{HTML}{517797}
\filldraw[fill=pair250,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {0};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=0
\definecolor{pair251}{HTML}{517797}
\filldraw[fill=pair251,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {0};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=59.1836734694
\definecolor{pair252}{HTML}{E9DADD}
\filldraw[fill=pair252,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {59.2};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=2.08333333333
\definecolor{pair253}{HTML}{587C9B}
\filldraw[fill=pair253,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {2.1};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=2.08333333333
\definecolor{pair254}{HTML}{587C9B}
\filldraw[fill=pair254,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {2.1};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair255}{HTML}{FFFFFF}
\filldraw[fill=pair255,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
% big/playtest
\begin{scope}[shift={(\PairPanelX,\PairPanelY)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(d) Playtest};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,327};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,093};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {560};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,145};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {877};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {997};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair300}{HTML}{FFFFFF}
\filldraw[fill=pair300,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=79
\definecolor{pair301}{HTML}{C0949F}
\filldraw[fill=pair301,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {79};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair302}{HTML}{954A5E}
\filldraw[fill=pair302,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {100};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=76
\definecolor{pair303}{HTML}{C69FA9}
\filldraw[fill=pair303,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {76};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=96
\definecolor{pair304}{HTML}{9D586A}
\filldraw[fill=pair304,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {96};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=85
\definecolor{pair305}{HTML}{B47F8C}
\filldraw[fill=pair305,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {85};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=21
\definecolor{pair310}{HTML}{98AEC0}
\filldraw[fill=pair310,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {21};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair311}{HTML}{FFFFFF}
\filldraw[fill=pair311,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=98
\definecolor{pair312}{HTML}{995164}
\filldraw[fill=pair312,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {98};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=33
\definecolor{pair313}{HTML}{C2CED8}
\filldraw[fill=pair313,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {33};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=81
\definecolor{pair314}{HTML}{BC8D99}
\filldraw[fill=pair314,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {81};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=68
\definecolor{pair315}{HTML}{D6BAC1}
\filldraw[fill=pair315,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {68};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair320}{HTML}{517797}
\filldraw[fill=pair320,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {0};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=2
\definecolor{pair321}{HTML}{587C9B}
\filldraw[fill=pair321,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {2};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair322}{HTML}{FFFFFF}
\filldraw[fill=pair322,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=4
\definecolor{pair323}{HTML}{5E819F}
\filldraw[fill=pair323,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {4};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=10
\definecolor{pair324}{HTML}{7391AA}
\filldraw[fill=pair324,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {10};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=10
\definecolor{pair325}{HTML}{7391AA}
\filldraw[fill=pair325,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {10};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=24
\definecolor{pair330}{HTML}{A3B6C6}
\filldraw[fill=pair330,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {24};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=67
\definecolor{pair331}{HTML}{D9BFC5}
\filldraw[fill=pair331,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {67};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=96
\definecolor{pair332}{HTML}{9D586A}
\filldraw[fill=pair332,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {96};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair333}{HTML}{FFFFFF}
\filldraw[fill=pair333,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=81
\definecolor{pair334}{HTML}{BC8D99}
\filldraw[fill=pair334,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {81};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=66
\definecolor{pair335}{HTML}{DBC3C8}
\filldraw[fill=pair335,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {66};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=4
\definecolor{pair340}{HTML}{5E819F}
\filldraw[fill=pair340,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {4};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=19
\definecolor{pair341}{HTML}{91A9BC}
\filldraw[fill=pair341,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {19};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=90
\definecolor{pair342}{HTML}{A96D7D}
\filldraw[fill=pair342,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {90};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=19
\definecolor{pair343}{HTML}{91A9BC}
\filldraw[fill=pair343,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {19};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair344}{HTML}{FFFFFF}
\filldraw[fill=pair344,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=33
\definecolor{pair345}{HTML}{C2CED8}
\filldraw[fill=pair345,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {33};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=15
\definecolor{pair350}{HTML}{849EB5}
\filldraw[fill=pair350,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {15};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=32
\definecolor{pair351}{HTML}{BECBD6}
\filldraw[fill=pair351,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {32};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=90
\definecolor{pair352}{HTML}{A96D7D}
\filldraw[fill=pair352,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {90};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=34
\definecolor{pair353}{HTML}{C6D1DB}
\filldraw[fill=pair353,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {34};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=67
\definecolor{pair354}{HTML}{D9BFC5}
\filldraw[fill=pair354,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {67};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair355}{HTML}{FFFFFF}
\filldraw[fill=pair355,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
\end{tikzpicture}%
}
\endgroup


==> figures/appendix/elo_score/pairwise_elo_small.tex <==
% Required packages: graphicx, tikz. All text and values are editable.
% Pairwise comparisons and Elo ratings for six proprietary agents.
\begingroup
\def\PairCellSize{0.70}
\def\PairPanelX{14.5}
\def\PairPanelY{13.0}
\definecolor{PairInk}{HTML}{26242A}
\definecolor{PairLow}{HTML}{517797}
\definecolor{PairMid}{HTML}{FCFBFA}
\definecolor{PairHigh}{HTML}{954A5E}
\definecolor{PairRule}{HTML}{C6C8CC}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=\PairCellSize cm,y=-\PairCellSize cm,text=PairInk]
\node[font=\sffamily\bfseries\fontsize{11}{12}\selectfont] at (11.6,-2.75) {Row model wins (\%)};
\shade[left color=PairLow,right color=PairMid] (7.6,-2.20) rectangle (11.6,-1.86);
\shade[left color=PairMid,right color=PairHigh] (11.6,-2.20) rectangle (15.6,-1.86);
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (7.600,-1.77) {0};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (9.600,-1.77) {25};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (11.600,-1.77) {50};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (13.600,-1.77) {75};
\node[anchor=north,font=\sffamily\fontsize{10}{11.0}\selectfont] at (15.600,-1.77) {100};
% small/overall
\begin{scope}[shift={(0,0)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(a) Overall GDD Fidelity};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,418};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,308};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {536};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,171};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {800};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {768};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair000}{HTML}{FFFFFF}
\filldraw[fill=pair000,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=63.2653061224
\definecolor{pair001}{HTML}{E1CCD1}
\filldraw[fill=pair001,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {63.3};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair002}{HTML}{954A5E}
\filldraw[fill=pair002,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {100};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=83.3333333333
\definecolor{pair003}{HTML}{B78491}
\filldraw[fill=pair003,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {83.3};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=97.9166666667
\definecolor{pair004}{HTML}{995164}
\filldraw[fill=pair004,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {97.9};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=100
\definecolor{pair005}{HTML}{954A5E}
\filldraw[fill=pair005,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {100};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=36.7346938776
\definecolor{pair010}{HTML}{CFD8E0}
\filldraw[fill=pair010,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {36.7};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair011}{HTML}{FFFFFF}
\filldraw[fill=pair011,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=97.9591836735
\definecolor{pair012}{HTML}{995164}
\filldraw[fill=pair012,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {98};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=71.4285714286
\definecolor{pair013}{HTML}{D0AFB7}
\filldraw[fill=pair013,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {71.4};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=95.9183673469
\definecolor{pair014}{HTML}{9D586A}
\filldraw[fill=pair014,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {95.9};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=93.4782608696
\definecolor{pair015}{HTML}{A26072}
\filldraw[fill=pair015,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {93.5};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair020}{HTML}{517797}
\filldraw[fill=pair020,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {0};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=2.04081632653
\definecolor{pair021}{HTML}{587C9B}
\filldraw[fill=pair021,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {2};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair022}{HTML}{FFFFFF}
\filldraw[fill=pair022,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=2.08333333333
\definecolor{pair023}{HTML}{587C9B}
\filldraw[fill=pair023,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {2.1};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=14.5833333333
\definecolor{pair024}{HTML}{839DB4}
\filldraw[fill=pair024,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {14.6};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=20
\definecolor{pair025}{HTML}{95ACBF}
\filldraw[fill=pair025,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {20};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=16.6666666667
\definecolor{pair030}{HTML}{89A2B8}
\filldraw[fill=pair030,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {16.7};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=28.5714285714
\definecolor{pair031}{HTML}{B3C3D0}
\filldraw[fill=pair031,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {28.6};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=97.9166666667
\definecolor{pair032}{HTML}{995164}
\filldraw[fill=pair032,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {97.9};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair033}{HTML}{FFFFFF}
\filldraw[fill=pair033,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=93.8775510204
\definecolor{pair034}{HTML}{A15F70}
\filldraw[fill=pair034,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {93.9};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=93.3333333333
\definecolor{pair035}{HTML}{A36273}
\filldraw[fill=pair035,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {93.3};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=2.08333333333
\definecolor{pair040}{HTML}{587C9B}
\filldraw[fill=pair040,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {2.1};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=4.08163265306
\definecolor{pair041}{HTML}{5E819F}
\filldraw[fill=pair041,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {4.1};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=85.4166666667
\definecolor{pair042}{HTML}{B37D8B}
\filldraw[fill=pair042,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {85.4};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=6.12244897959
\definecolor{pair043}{HTML}{6587A3}
\filldraw[fill=pair043,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {6.1};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair044}{HTML}{FFFFFF}
\filldraw[fill=pair044,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=55.5555555556
\definecolor{pair045}{HTML}{F0E7E8}
\filldraw[fill=pair045,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {55.6};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair050}{HTML}{517797}
\filldraw[fill=pair050,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {0};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=6.52173913043
\definecolor{pair051}{HTML}{6688A3}
\filldraw[fill=pair051,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {6.5};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=80
\definecolor{pair052}{HTML}{BE919C}
\filldraw[fill=pair052,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {80};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=6.66666666667
\definecolor{pair053}{HTML}{6889A4}
\filldraw[fill=pair053,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {6.7};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=44.4444444444
\definecolor{pair054}{HTML}{E9ECEF}
\filldraw[fill=pair054,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {44.4};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair055}{HTML}{FFFFFF}
\filldraw[fill=pair055,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
% small/source
\begin{scope}[shift={(\PairPanelX,0)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(b) Source};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,299};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,155};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {694};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,037};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {864};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {951};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair100}{HTML}{FFFFFF}
\filldraw[fill=pair100,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=69.387755102
\definecolor{pair101}{HTML}{D4B6BD}
\filldraw[fill=pair101,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {69.4};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=96.9387755102
\definecolor{pair102}{HTML}{9B5467}
\filldraw[fill=pair102,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {96.9};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=86.7346938776
\definecolor{pair103}{HTML}{B07886}
\filldraw[fill=pair103,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {86.7};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=88.7755102041
\definecolor{pair104}{HTML}{AC7180}
\filldraw[fill=pair104,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {88.8};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=90.8163265306
\definecolor{pair105}{HTML}{A86A7A}
\filldraw[fill=pair105,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {90.8};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=30.612244898
\definecolor{pair110}{HTML}{BAC8D4}
\filldraw[fill=pair110,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {30.6};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair111}{HTML}{FFFFFF}
\filldraw[fill=pair111,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=90
\definecolor{pair112}{HTML}{A96D7D}
\filldraw[fill=pair112,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {90};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=68
\definecolor{pair113}{HTML}{D6BAC1}
\filldraw[fill=pair113,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {68};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=81
\definecolor{pair114}{HTML}{BC8D99}
\filldraw[fill=pair114,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {81};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=83
\definecolor{pair115}{HTML}{B88693}
\filldraw[fill=pair115,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {83};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=3.0612244898
\definecolor{pair120}{HTML}{5A7E9C}
\filldraw[fill=pair120,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {3.1};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=10
\definecolor{pair121}{HTML}{7391AA}
\filldraw[fill=pair121,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {10};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair122}{HTML}{FFFFFF}
\filldraw[fill=pair122,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=8
\definecolor{pair123}{HTML}{6C8CA7}
\filldraw[fill=pair123,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {8};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=27
\definecolor{pair124}{HTML}{AEBECD}
\filldraw[fill=pair124,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {27};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=16
\definecolor{pair125}{HTML}{87A0B6}
\filldraw[fill=pair125,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {16};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=13.2653061224
\definecolor{pair130}{HTML}{7D99B1}
\filldraw[fill=pair130,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {13.3};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=32
\definecolor{pair131}{HTML}{BECBD6}
\filldraw[fill=pair131,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {32};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=92
\definecolor{pair132}{HTML}{A56676}
\filldraw[fill=pair132,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {92};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair133}{HTML}{FFFFFF}
\filldraw[fill=pair133,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=77
\definecolor{pair134}{HTML}{C49BA5}
\filldraw[fill=pair134,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {77};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=61
\definecolor{pair135}{HTML}{E5D3D7}
\filldraw[fill=pair135,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {61};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=11.2244897959
\definecolor{pair140}{HTML}{7794AD}
\filldraw[fill=pair140,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {11.2};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=19
\definecolor{pair141}{HTML}{91A9BC}
\filldraw[fill=pair141,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {19};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=73
\definecolor{pair142}{HTML}{CDAAB2}
\filldraw[fill=pair142,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {73};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=23
\definecolor{pair143}{HTML}{9FB3C4}
\filldraw[fill=pair143,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {23};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair144}{HTML}{FFFFFF}
\filldraw[fill=pair144,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=33
\definecolor{pair145}{HTML}{C2CED8}
\filldraw[fill=pair145,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {33};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=9.18367346939
\definecolor{pair150}{HTML}{708FA9}
\filldraw[fill=pair150,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {9.2};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=17
\definecolor{pair151}{HTML}{8BA4B8}
\filldraw[fill=pair151,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {17};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=84
\definecolor{pair152}{HTML}{B5828F}
\filldraw[fill=pair152,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {84};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=39
\definecolor{pair153}{HTML}{D6DDE4}
\filldraw[fill=pair153,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {39};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=67
\definecolor{pair154}{HTML}{D9BFC5}
\filldraw[fill=pair154,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {67};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair155}{HTML}{FFFFFF}
\filldraw[fill=pair155,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
% small/replay
\begin{scope}[shift={(0,\PairPanelY)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(c) Replay};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,406};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,263};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {717};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,201};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {780};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {631};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair200}{HTML}{FFFFFF}
\filldraw[fill=pair200,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=73.4693877551
\definecolor{pair201}{HTML}{CBA7B0}
\filldraw[fill=pair201,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {73.5};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=100
\definecolor{pair202}{HTML}{954A5E}
\filldraw[fill=pair202,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {100};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=72.9166666667
\definecolor{pair203}{HTML}{CDAAB2}
\filldraw[fill=pair203,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {72.9};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=97.9166666667
\definecolor{pair204}{HTML}{995164}
\filldraw[fill=pair204,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {97.9};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=100
\definecolor{pair205}{HTML}{954A5E}
\filldraw[fill=pair205,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {100};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=26.5306122449
\definecolor{pair210}{HTML}{ABBCCB}
\filldraw[fill=pair210,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {26.5};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair211}{HTML}{FFFFFF}
\filldraw[fill=pair211,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=97.9591836735
\definecolor{pair212}{HTML}{995164}
\filldraw[fill=pair212,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {98};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=61.2244897959
\definecolor{pair213}{HTML}{E5D3D7}
\filldraw[fill=pair213,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {61.2};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=95.9183673469
\definecolor{pair214}{HTML}{9D586A}
\filldraw[fill=pair214,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {95.9};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=97.8260869565
\definecolor{pair215}{HTML}{995164}
\filldraw[fill=pair215,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {97.8};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair220}{HTML}{517797}
\filldraw[fill=pair220,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {0};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=2.04081632653
\definecolor{pair221}{HTML}{587C9B}
\filldraw[fill=pair221,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {2};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair222}{HTML}{FFFFFF}
\filldraw[fill=pair222,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=6.25
\definecolor{pair223}{HTML}{6688A3}
\filldraw[fill=pair223,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {6.2};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=43.75
\definecolor{pair224}{HTML}{E7EBEE}
\filldraw[fill=pair224,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {43.8};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=60
\definecolor{pair225}{HTML}{E7D8DB}
\filldraw[fill=pair225,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {60};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=27.0833333333
\definecolor{pair230}{HTML}{AEBECD}
\filldraw[fill=pair230,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {27.1};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=38.7755102041
\definecolor{pair231}{HTML}{D6DDE4}
\filldraw[fill=pair231,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {38.8};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=93.75
\definecolor{pair232}{HTML}{A15F70}
\filldraw[fill=pair232,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {93.8};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair233}{HTML}{FFFFFF}
\filldraw[fill=pair233,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=93.8775510204
\definecolor{pair234}{HTML}{A15F70}
\filldraw[fill=pair234,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {93.9};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=95.5555555556
\definecolor{pair235}{HTML}{9E596B}
\filldraw[fill=pair235,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {95.6};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=2.08333333333
\definecolor{pair240}{HTML}{587C9B}
\filldraw[fill=pair240,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {2.1};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=4.08163265306
\definecolor{pair241}{HTML}{5E819F}
\filldraw[fill=pair241,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {4.1};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=56.25
\definecolor{pair242}{HTML}{EFE4E6}
\filldraw[fill=pair242,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {56.2};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=6.12244897959
\definecolor{pair243}{HTML}{6587A3}
\filldraw[fill=pair243,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {6.1};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair244}{HTML}{FFFFFF}
\filldraw[fill=pair244,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=75.5555555556
\definecolor{pair245}{HTML}{C7A0AA}
\filldraw[fill=pair245,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {75.6};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=0
\definecolor{pair250}{HTML}{517797}
\filldraw[fill=pair250,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {0};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=2.17391304348
\definecolor{pair251}{HTML}{587C9B}
\filldraw[fill=pair251,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {2.2};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=40
\definecolor{pair252}{HTML}{DAE1E6}
\filldraw[fill=pair252,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {40};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=4.44444444444
\definecolor{pair253}{HTML}{6082A0}
\filldraw[fill=pair253,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {4.4};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=24.4444444444
\definecolor{pair254}{HTML}{A4B7C7}
\filldraw[fill=pair254,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {24.4};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair255}{HTML}{FFFFFF}
\filldraw[fill=pair255,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
% small/playtest
\begin{scope}[shift={(\PairPanelX,\PairPanelY)}]
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (4.5,-0.52) {(d) Playtest};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,-0.52) {Elo};
\draw[PairRule,line width=0.45pt] (9.28,0) -- (9.28,9);
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,0.7500) {Fable-5.1};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,9.15) {Fable-5.1};
\node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont] at (9.94,0.7500) {1,216};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,2.2500) {Opus-5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,9.15) {Opus-5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,2.2500) {1,173};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,3.7500) {Opus-4.8};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,9.15) {Opus-4.8};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,3.7500) {615};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,5.2500) {Astra};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,9.15) {Astra};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,5.2500) {1,145};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,6.7500) {Sol};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,9.15) {Sol};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,6.7500) {905};
\node[anchor=east,font=\sffamily\fontsize{10}{11.0}\selectfont] at (-0.13,8.2500) {GPT-5.5};
\node[anchor=east,rotate=55,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,9.15) {GPT-5.5};
\node[font=\sffamily\fontsize{10.5}{11.5}\selectfont] at (9.94,8.2500) {946};
% Claude-Fable-5.1 / Claude-Fable-5.1; observed_pairwise; value=50
\definecolor{pair300}{HTML}{FFFFFF}
\filldraw[fill=pair300,draw=white,line width=0.35pt] (0.0000,0.0000) rectangle (1.5000,1.5000);
% Claude-Fable-5.1 / Claude-Opus-5; observed_pairwise; value=54
\definecolor{pair301}{HTML}{F4ECED}
\filldraw[fill=pair301,draw=white,line width=0.35pt] (1.5000,0.0000) rectangle (3.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,0.7500) {54};
% Claude-Fable-5.1 / Claude-Opus-4.8; observed_pairwise; value=99
\definecolor{pair302}{HTML}{974D60}
\filldraw[fill=pair302,draw=white,line width=0.35pt] (3.0000,0.0000) rectangle (4.5000,1.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,0.7500) {99};
% Claude-Fable-5.1 / GPT-6-Astra; observed_pairwise; value=62
\definecolor{pair303}{HTML}{E3D1D5}
\filldraw[fill=pair303,draw=white,line width=0.35pt] (4.5000,0.0000) rectangle (6.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,0.7500) {62};
% Claude-Fable-5.1 / GPT-5.6-Sol; observed_pairwise; value=85
\definecolor{pair304}{HTML}{B47F8C}
\filldraw[fill=pair304,draw=white,line width=0.35pt] (6.0000,0.0000) rectangle (7.5000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,0.7500) {85};
% Claude-Fable-5.1 / GPT-5.5; observed_pairwise; value=84
\definecolor{pair305}{HTML}{B5828F}
\filldraw[fill=pair305,draw=white,line width=0.35pt] (7.5000,0.0000) rectangle (9.0000,1.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,0.7500) {84};
% Claude-Opus-5 / Claude-Fable-5.1; observed_pairwise; value=46
\definecolor{pair310}{HTML}{EEF0F2}
\filldraw[fill=pair310,draw=white,line width=0.35pt] (0.0000,1.5000) rectangle (1.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,2.2500) {46};
% Claude-Opus-5 / Claude-Opus-5; observed_pairwise; value=50
\definecolor{pair311}{HTML}{FFFFFF}
\filldraw[fill=pair311,draw=white,line width=0.35pt] (1.5000,1.5000) rectangle (3.0000,3.0000);
% Claude-Opus-5 / Claude-Opus-4.8; observed_pairwise; value=98
\definecolor{pair312}{HTML}{995164}
\filldraw[fill=pair312,draw=white,line width=0.35pt] (3.0000,1.5000) rectangle (4.5000,3.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,2.2500) {98};
% Claude-Opus-5 / GPT-6-Astra; observed_pairwise; value=52
\definecolor{pair313}{HTML}{F8F3F3}
\filldraw[fill=pair313,draw=white,line width=0.35pt] (4.5000,1.5000) rectangle (6.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,2.2500) {52};
% Claude-Opus-5 / GPT-5.6-Sol; observed_pairwise; value=85
\definecolor{pair314}{HTML}{B47F8C}
\filldraw[fill=pair314,draw=white,line width=0.35pt] (6.0000,1.5000) rectangle (7.5000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,2.2500) {85};
% Claude-Opus-5 / GPT-5.5; observed_pairwise; value=76
\definecolor{pair315}{HTML}{C69FA9}
\filldraw[fill=pair315,draw=white,line width=0.35pt] (7.5000,1.5000) rectangle (9.0000,3.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,2.2500) {76};
% Claude-Opus-4.8 / Claude-Fable-5.1; observed_pairwise; value=1
\definecolor{pair320}{HTML}{547999}
\filldraw[fill=pair320,draw=white,line width=0.35pt] (0.0000,3.0000) rectangle (1.5000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,3.7500) {1};
% Claude-Opus-4.8 / Claude-Opus-5; observed_pairwise; value=2
\definecolor{pair321}{HTML}{587C9B}
\filldraw[fill=pair321,draw=white,line width=0.35pt] (1.5000,3.0000) rectangle (3.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,3.7500) {2};
% Claude-Opus-4.8 / Claude-Opus-4.8; observed_pairwise; value=50
\definecolor{pair322}{HTML}{FFFFFF}
\filldraw[fill=pair322,draw=white,line width=0.35pt] (3.0000,3.0000) rectangle (4.5000,4.5000);
% Claude-Opus-4.8 / GPT-6-Astra; observed_pairwise; value=6
\definecolor{pair323}{HTML}{6587A3}
\filldraw[fill=pair323,draw=white,line width=0.35pt] (4.5000,3.0000) rectangle (6.0000,4.5000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,3.7500) {6};
% Claude-Opus-4.8 / GPT-5.6-Sol; observed_pairwise; value=16
\definecolor{pair324}{HTML}{87A0B6}
\filldraw[fill=pair324,draw=white,line width=0.35pt] (6.0000,3.0000) rectangle (7.5000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,3.7500) {16};
% Claude-Opus-4.8 / GPT-5.5; observed_pairwise; value=11
\definecolor{pair325}{HTML}{7794AD}
\filldraw[fill=pair325,draw=white,line width=0.35pt] (7.5000,3.0000) rectangle (9.0000,4.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,3.7500) {11};
% GPT-6-Astra / Claude-Fable-5.1; observed_pairwise; value=38
\definecolor{pair330}{HTML}{D3DBE2}
\filldraw[fill=pair330,draw=white,line width=0.35pt] (0.0000,4.5000) rectangle (1.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,5.2500) {38};
% GPT-6-Astra / Claude-Opus-5; observed_pairwise; value=48
\definecolor{pair331}{HTML}{F5F5F6}
\filldraw[fill=pair331,draw=white,line width=0.35pt] (1.5000,4.5000) rectangle (3.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,5.2500) {48};
% GPT-6-Astra / Claude-Opus-4.8; observed_pairwise; value=94
\definecolor{pair332}{HTML}{A15F70}
\filldraw[fill=pair332,draw=white,line width=0.35pt] (3.0000,4.5000) rectangle (4.5000,6.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,5.2500) {94};
% GPT-6-Astra / GPT-6-Astra; observed_pairwise; value=50
\definecolor{pair333}{HTML}{FFFFFF}
\filldraw[fill=pair333,draw=white,line width=0.35pt] (4.5000,4.5000) rectangle (6.0000,6.0000);
% GPT-6-Astra / GPT-5.6-Sol; observed_pairwise; value=80
\definecolor{pair334}{HTML}{BE919C}
\filldraw[fill=pair334,draw=white,line width=0.35pt] (6.0000,4.5000) rectangle (7.5000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,5.2500) {80};
% GPT-6-Astra / GPT-5.5; observed_pairwise; value=79
\definecolor{pair335}{HTML}{C0949F}
\filldraw[fill=pair335,draw=white,line width=0.35pt] (7.5000,4.5000) rectangle (9.0000,6.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,5.2500) {79};
% GPT-5.6-Sol / Claude-Fable-5.1; observed_pairwise; value=15
\definecolor{pair340}{HTML}{849EB5}
\filldraw[fill=pair340,draw=white,line width=0.35pt] (0.0000,6.0000) rectangle (1.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,6.7500) {15};
% GPT-5.6-Sol / Claude-Opus-5; observed_pairwise; value=15
\definecolor{pair341}{HTML}{849EB5}
\filldraw[fill=pair341,draw=white,line width=0.35pt] (1.5000,6.0000) rectangle (3.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,6.7500) {15};
% GPT-5.6-Sol / Claude-Opus-4.8; observed_pairwise; value=84
\definecolor{pair342}{HTML}{B5828F}
\filldraw[fill=pair342,draw=white,line width=0.35pt] (3.0000,6.0000) rectangle (4.5000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,6.7500) {84};
% GPT-5.6-Sol / GPT-6-Astra; observed_pairwise; value=20
\definecolor{pair343}{HTML}{95ACBF}
\filldraw[fill=pair343,draw=white,line width=0.35pt] (4.5000,6.0000) rectangle (6.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,6.7500) {20};
% GPT-5.6-Sol / GPT-5.6-Sol; observed_pairwise; value=50
\definecolor{pair344}{HTML}{FFFFFF}
\filldraw[fill=pair344,draw=white,line width=0.35pt] (6.0000,6.0000) rectangle (7.5000,7.5000);
% GPT-5.6-Sol / GPT-5.5; observed_pairwise; value=45
\definecolor{pair345}{HTML}{EBEEF0}
\filldraw[fill=pair345,draw=white,line width=0.35pt] (7.5000,6.0000) rectangle (9.0000,7.5000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (8.2500,6.7500) {45};
% GPT-5.5 / Claude-Fable-5.1; observed_pairwise; value=16
\definecolor{pair350}{HTML}{87A0B6}
\filldraw[fill=pair350,draw=white,line width=0.35pt] (0.0000,7.5000) rectangle (1.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (0.7500,8.2500) {16};
% GPT-5.5 / Claude-Opus-5; observed_pairwise; value=24
\definecolor{pair351}{HTML}{A3B6C6}
\filldraw[fill=pair351,draw=white,line width=0.35pt] (1.5000,7.5000) rectangle (3.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (2.2500,8.2500) {24};
% GPT-5.5 / Claude-Opus-4.8; observed_pairwise; value=89
\definecolor{pair352}{HTML}{AC7180}
\filldraw[fill=pair352,draw=white,line width=0.35pt] (3.0000,7.5000) rectangle (4.5000,9.0000);
\node[text=white,font=\sffamily\fontsize{10}{11.0}\selectfont] at (3.7500,8.2500) {89};
% GPT-5.5 / GPT-6-Astra; observed_pairwise; value=21
\definecolor{pair353}{HTML}{98AEC0}
\filldraw[fill=pair353,draw=white,line width=0.35pt] (4.5000,7.5000) rectangle (6.0000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (5.2500,8.2500) {21};
% GPT-5.5 / GPT-5.6-Sol; observed_pairwise; value=55
\definecolor{pair354}{HTML}{F2EAEB}
\filldraw[fill=pair354,draw=white,line width=0.35pt] (6.0000,7.5000) rectangle (7.5000,9.0000);
\node[text=PairInk,font=\sffamily\fontsize{10}{11.0}\selectfont] at (6.7500,8.2500) {55};
% GPT-5.5 / GPT-5.5; observed_pairwise; value=50
\definecolor{pair355}{HTML}{FFFFFF}
\filldraw[fill=pair355,draw=white,line width=0.35pt] (7.5000,7.5000) rectangle (9.0000,9.0000);
\end{scope}
\end{tikzpicture}%
}
\endgroup


==> figures/appendix/vlm_agreement_by_width.tex <==
\begin{tikzpicture}
\begin{axis}[a2zfig, scale only axis, width=0.79\linewidth, height=0.32\linewidth, ybar, bar width=30pt, bar shift=0pt, ymin=0.8, ymax=1.02, ytick={0.8,0.85,0.9,0.95,1.0},
  enlarge x limits=0.35,
  symbolic x coords={a,b}, xtick={a,b},
  xticklabels={480px vs 640px ,640px vs Native},
  xticklabel style={align=center, font=\rmfamily\bfseries\scriptsize},
  yticklabel style={font=\rmfamily\scriptsize},
  /pgf/number format/assume math mode=true,
  every node near coord/.append style={font=\rmfamily\bfseries\scriptsize, inner sep=2pt,
    /pgf/number format/.cd, fixed, precision=3},
  xlabel style={font=\rmfamily\footnotesize},
  ylabel style={font=\rmfamily\footnotesize},
  title style={font=\rmfamily\bfseries\footnotesize},
  ylabel={item-level Pearson $r$},
  nodes near coords, nodes near coords align={vertical}, point meta=rawy,
  ymajorgrids, grid style={A2ZFigAxis!66!white,line width=0.35pt},
  axis lines*=left, axis line style={A2ZFigAxis,line width=0.5pt}, tick style={A2ZFigAxis,line width=0.4pt},
  every node near coord/.append style={/tikz/shade=false,/tikz/fill=none,/tikz/draw=none},
  title={Agreement with the next-larger width}]
\addplot[
  fill=A2ZBGG,
  draw=A2ZFigAxis!70!black,
  line width=0.22pt
] coordinates {(a,0.921)};

\addplot[
  fill=A2ZGameCraft,
  draw=A2ZFigAxis!70!black,
  line width=0.22pt
] coordinates {(b,0.967)};
\end{axis}
\end{tikzpicture}

==> figures/appendix/vlm_tokens_per_frame.tex <==
\begin{tikzpicture}
\begin{axis}[
  a2zfig,
  scale only axis,
  width=0.79\linewidth,
  height=0.32\linewidth,
  ybar,
  bar width=16pt,
  bar shift=0pt,
  ymin=0,
  ymax=5.6,
  symbolic x coords={480,640,1280,1920},
  xtick={480,640,1280,1920},
  xticklabels={
    \textbf{480px},
    \textbf{640px},
    \textbf{1280px},
    \textbf{Native}
  },
  xlabel={},
  /pgf/number format/assume math mode=true,
  every tick label/.append style={font=\rmfamily\scriptsize},
  every node near coord/.append style={
    font=\rmfamily\bfseries\scriptsize,
    inner sep=2pt,
    /tikz/shade=false,
    /tikz/fill=none,
    /tikz/draw=none
  },
  ylabel style={font=\rmfamily\footnotesize},
  title style={font=\rmfamily\bfseries\footnotesize},
  ylabel={K tokens / frame},
  ymajorgrids,
  grid style={A2ZFigAxis!66!white,line width=0.35pt},
  axis lines*=left,
  axis line style={A2ZFigAxis,line width=0.5pt},
  tick style={A2ZFigAxis,line width=0.4pt},
  title={Tokens per frame (fixed prompt excluded)}
]

\addplot[
  fill=A2ZGameCraft,
  draw=A2ZFigAxis!70!black,
  line width=0.22pt,
  point meta=y,
  nodes near coords={
    \pgfmathprintnumber[fixed, precision=1, assume math mode]{\pgfplotspointmeta}
  }
]
coordinates {(640,0.5) (1280,2.0) (1920,4.7)};

\addplot[
  fill=A2ZBGG,
  draw=A2ZFigAxis!70!black,
  line width=0.22pt,
  point meta=y,
  nodes near coords={
    \pgfmathprintnumber[fixed, precision=2, assume math mode]{\pgfplotspointmeta}
  }
]
coordinates {(480,0.36)};

\end{axis}
\end{tikzpicture}

==> figures/appendix/weight_delta_typeA.tex <==
\colorlet{A2ZReqSmall}{A2ZRed!60!white}
\colorlet{A2ZReqLarge}{A2ZRed!78!black}
\definecolor{A2ZCtrlSmall}{HTML}{B9BFC5}
\definecolor{A2ZCtrlLarge}{HTML}{7E858C}
\begin{tikzpicture}
\begin{axis}[a2zfig, width=\linewidth, height=0.36\linewidth, ybar=0pt, bar width=7pt, bar shift=0pt,
  xmin=0, xmax=37, enlarge x limits=false, ymin=-60, ymax=64,
  xtick={9.5,28.5},
  xticklabels={{root-defective: 11 of 18 below zero},{no root violation: 6 of 16 below zero}},
  xticklabel style={font=\rmfamily\bfseries\scriptsize},
  yticklabel style={font=\rmfamily\scriptsize},
  ylabel style={font=\rmfamily\footnotesize},
  ylabel={$\Delta_{\alpha}\times10^{-3}$},
  scaled y ticks=false,
  legend style={at={(0.01,0.99)}, anchor=north west, legend columns=2,
                font=\rmfamily\scriptsize, draw=none, fill=none,
                /tikz/every even column/.append style={column sep=5pt}},
  legend image code/.code={\draw[#1] (0cm,-0.045cm) rectangle (0.16cm,0.09cm);},
  legend cell align=left]
\addlegendimage{area legend, shade,bottom color=A2ZReqSmall!92!black,top color=A2ZReqSmall!72!white,draw=A2ZFigAxis!70!black,line width=0.22pt}\addlegendentry{\emph{Small}, Root-Defective}
\addlegendimage{area legend, shade,bottom color=A2ZReqLarge!92!black,top color=A2ZReqLarge!72!white,draw=A2ZFigAxis!70!black,line width=0.22pt}\addlegendentry{\emph{Big}, Root-Defective}
\addlegendimage{area legend, shade,bottom color=A2ZCtrlSmall!92!black,top color=A2ZCtrlSmall!72!white,draw=A2ZFigAxis!70!black,line width=0.22pt}\addlegendentry{\emph{Small}, No Root Violation}
\addlegendimage{area legend, shade,bottom color=A2ZCtrlLarge!92!black,top color=A2ZCtrlLarge!72!white,draw=A2ZFigAxis!70!black,line width=0.22pt}\addlegendentry{\emph{Big}, No Root Violation}
\addplot[forget plot, ybar, shade,bottom color=A2ZReqSmall!92!black,top color=A2ZReqSmall!72!white,draw=A2ZFigAxis!70!black,line width=0.22pt] table[x=x, y=delta_milli, restrict expr to domain={\thisrow{group}*\thisrow{small}}{1:1}] {data/appendix/weight_delta_typeA2.dat};
\addplot[forget plot, ybar, shade,bottom color=A2ZReqLarge!92!black,top color=A2ZReqLarge!72!white,draw=A2ZFigAxis!70!black,line width=0.22pt] table[x=x, y=delta_milli, restrict expr to domain={\thisrow{group}*(1-\thisrow{small})}{1:1}] {data/appendix/weight_delta_typeA2.dat};
\addplot[forget plot, ybar, shade,bottom color=A2ZCtrlSmall!92!black,top color=A2ZCtrlSmall!72!white,draw=A2ZFigAxis!70!black,line width=0.22pt] table[x=x, y=delta_milli, restrict expr to domain={(1-\thisrow{group})*\thisrow{small}}{1:1}] {data/appendix/weight_delta_typeA2.dat};
\addplot[forget plot, ybar, shade,bottom color=A2ZCtrlLarge!92!black,top color=A2ZCtrlLarge!72!white,draw=A2ZFigAxis!70!black,line width=0.22pt] table[x=x, y=delta_milli, restrict expr to domain={(1-\thisrow{group})*(1-\thisrow{small})}{1:1}] {data/appendix/weight_delta_typeA2.dat};
% 값: 막대 끝 바깥, 검정 굵은 고딕
\addplot[forget plot, only marks, mark=none, draw=none, point meta=explicit,
  nodes near coords, nodes near coords align={anchor=center},
  nodes near coords style={font=\rmfamily\tiny, text=A2ZFigText, inner sep=0pt,
    /pgf/number format/fixed, /pgf/number format/precision=0, /pgf/number format/assume math mode=true}]
  table[x=x, y expr={\thisrow{delta_milli} + ((\thisrow{delta_milli}>=0) ? 3 : -3)}, meta=delta_milli]
  {data/appendix/weight_delta_typeA2.dat};
\draw[A2ZFigText] (axis cs:0,0) -- (axis cs:37,0);
\draw[A2ZFigAxis, dashed] (axis cs:19.5,-58) -- (axis cs:19.5,62);
\end{axis}
\end{tikzpicture}

==> figures/exp_iterative_refinement.tex <==
% Two independent numbered objects share a row: Figure 6 (left), Table 3 (right).
\begin{figure*}[!t]
\centering
\begin{minipage}[b]{.475\textwidth}
\vspace{0pt}
\centering
\begingroup
\input{figures/revision_cases/case_helpers}
\colorlet{IRPlay}{A2ZRed!70!white}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=-.93cm,text=RCInk,font=\AtoZFigFont,every node/.style={inner sep=0pt,outer sep=0pt},
  ir text/.style={font=\AtoZFigFont\fontsize{9.2}{11.2}\selectfont},
  ir legend/.style={font=\AtoZFigFont\fontsize{9}{11}\selectfont},
  ir label/.style={font=\AtoZFigFont\fontsize{9.4}{11.4}\selectfont\bfseries}]
\path[use as bounding box] (0,0) rectangle (7.50,5.50);
\node[font=\AtoZFigFont\fontsize{10.2}{12.2}\selectfont\bfseries] at (3.79,.20) {Scores across revision rounds};
\foreach \score in {40,50,60,70,80}{%
  \pgfmathsetmacro{\IRY}{3.80-(\score-40)*.078}
  \draw[RCBorder,line width=.35pt] (.80,\IRY)--(6.05,\IRY);
  \node[anchor=east,ir text,text=RCMuted] at (.66,\IRY) {\score};
}
\draw[RCMuted,line width=.45pt] (.80,.68)--(.80,3.80)--(6.05,3.80);
\node[ir text,rotate=90] at (.10,2.24) {Overall \GDDmetric{}};
\foreach \x/\label in {1.00/Initial,3.37/Round 1,5.74/Round 2}{%
  \node[ir text] at (\x,4.08) {\label};
}
% Scores are unchanged: initial 50.8; round 1 66.0/69.7/73.3/73.0;
% round 2 67.0/72.0/73.3/74.3, in the legend order below.
\draw[RCMuted,line width=1pt,densely dotted] (1.00,2.9576)--(3.37,1.7720)--(5.74,1.6940);
\foreach \x/\y in {3.37/1.7720,5.74/1.6940}{\draw[fill=white,draw=RCMuted,line width=.8pt] (\x,\y) circle (.056);}
\draw[RCInk,line width=1pt,dash pattern=on 3pt off 1pt on .7pt off 1pt] (1.00,2.9576)--(3.37,1.4834)--(5.74,1.3040);
\foreach \x/\y in {3.37/1.4834,5.74/1.3040}{\draw[fill=white,draw=RCInk,line width=.8pt] (\x,{\y-.075})--({\x+.075},\y)--(\x,{\y+.075})--({\x-.075},\y)--cycle;}
\draw[IRPlay,line width=1pt,dashed] (1.00,2.9576)--(3.37,1.2026)--(5.74,1.2026);
\foreach \x/\y in {3.37/1.2026,5.74/1.2026}{\draw[fill=white,draw=IRPlay,line width=.8pt] ({\x-.058},{\y-.058}) rectangle ({\x+.058},{\y+.058});}
\draw[RCAccent,line width=1pt] (1.00,2.9576)--(3.37,1.2260)--(5.74,1.1246);
\foreach \x/\y in {3.37/1.2260,5.74/1.1246}{\fill[RCAccent] (\x,\y) circle (.056);}
\fill[RCInk] (1.00,2.9576) circle (.06);
\node[anchor=west,ir label] at (1.15,3.21) {50.8};
\foreach \y/\labely/\score/\col in {1.6940/2.14/67.0/RCMuted,1.3040/1.60/72.0/RCInk,1.2026/1.06/73.3/IRPlay,1.1246/.52/74.3/RCAccent}{%
  \draw[\col,line width=.45pt] (5.82,\y)--(6.30,\labely);
  \node[anchor=west,ir label,text=\col] at (6.39,\labely) {\score};
}
\draw[RCMuted,line width=1pt,densely dotted] (.42,4.58)--(.82,4.58);
\node[anchor=west,ir legend,text=RCMuted] at (.96,4.58) {Self-revision};
\draw[RCInk,line width=1pt,dash pattern=on 3pt off 1pt on .7pt off 1pt] (.42,5.22)--(.82,5.22);
\node[anchor=west,ir legend] at (.96,5.22) {Source feedback};
\draw[IRPlay,line width=1pt,dashed] (3.40,4.58)--(3.76,4.58);
\node[anchor=west,ir legend,text=IRPlay] at (3.88,4.58) {Source + Playtest};
\draw[RCAccent,line width=1pt] (3.40,5.22)--(3.76,5.22);
\node[anchor=west,ir legend,text=RCAccent] at (3.88,5.22) {Source + Replay + Playtest};
\end{tikzpicture}%
}
\endgroup
\caption{\textbf{Iterative revision.} Mean overall \GDDmetric{} on 50 \emph{Big} GDDs under matched revision budgets. All conditions share the initial builds and revision agent; Figure~\ref{fig:revision_cases} shows qualitative comparisons.}
\label{fig:iterative_revision}\label{fig:revision_trajectory}
\par\vspace{0pt}
\end{minipage}\hfill%
\begin{minipage}[b]{.485\textwidth}
\vspace{0pt}
\input{tables/exp_dependency_diagnosis}
\par\vspace{0pt}
\end{minipage}
\end{figure*}


==> figures/exp_playtest_coverage.tex <==
% Generated from measured coverage_summary.csv by render_coverage_assets.py.
% All rates are equally weighted means of the Small and Big game means.
\begin{figure}[!t]
\centering
\begingroup
\providecommand{\AtoZFigFont}{\sffamily}
\colorlet{PCCNormal}{A2ZFigText!68!white}
\colorlet{PCCSat}{A2ZRed!60!white}
\colorlet{PCCVio}{A2ZRed!78!black}
\colorlet{PCCRest}{A2ZFigRest}
\colorlet{PCCGrid}{A2ZFigAxis!55!white}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=-1cm,text=A2ZFigText,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont,every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (15.44,5.98);
\path[fill=PCCNormal,draw=A2ZFigAxis!55!white,line width=.3pt] (0.5500,0.1300) rectangle (0.7900,0.3700);
\node[anchor=west] at (0.9100,0.2500) {Normal};
\path[fill=PCCSat,draw=A2ZFigAxis!55!white,line width=.3pt] (3.4300,0.1300) rectangle (3.6700,0.3700);
\node[anchor=west] at (3.7900,0.2500) {Added satisfaction};
\path[fill=PCCVio,draw=A2ZFigAxis!55!white,line width=.3pt] (7.8000,0.1300) rectangle (8.0400,0.3700);
\node[anchor=west] at (8.1600,0.2500) {Added violation};
\path[fill=PCCRest,draw=A2ZFigAxis!55!white,line width=.3pt] (11.9800,0.1300) rectangle (12.2200,0.3700);
\node[anchor=west] at (12.3400,0.2500) {Unverified};
\node[anchor=west,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (0.05,.7600) {Coding agent};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (13.40,.7600) {Normal};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (14.83,.7600) {Final};
\draw[A2ZFigAxis,line width=.45pt] (0.05,.9850)--(15.42,.9850);
\draw[PCCGrid,line width=.35pt] (3.7000,1.0550)--(3.7000,5.2150);
\node[anchor=north,font=\AtoZFigFont\fontsize{8.8}{10.2}\selectfont] at (3.7000,5.3150) {0};
\draw[PCCGrid,line width=.35pt] (5.9350,1.0550)--(5.9350,5.2150);
\node[anchor=north,font=\AtoZFigFont\fontsize{8.8}{10.2}\selectfont] at (5.9350,5.3150) {25};
\draw[PCCGrid,line width=.35pt] (8.1700,1.0550)--(8.1700,5.2150);
\node[anchor=north,font=\AtoZFigFont\fontsize{8.8}{10.2}\selectfont] at (8.1700,5.3150) {50};
\draw[PCCGrid,line width=.35pt] (10.4050,1.0550)--(10.4050,5.2150);
\node[anchor=north,font=\AtoZFigFont\fontsize{8.8}{10.2}\selectfont] at (10.4050,5.3150) {75};
\draw[PCCGrid,line width=.35pt] (12.6400,1.0550)--(12.6400,5.2150);
\node[anchor=north,font=\AtoZFigFont\fontsize{8.8}{10.2}\selectfont] at (12.6400,5.3150) {100};
% Claude-Fable-5.1 | All | n_games=100 | normal_sat=28.605308011479533, normal_vio=0.425252001976679, normal_cov=29.03056001345621, added_sat=51.35787326106314, added_vio=7.628088309592528, final_sat=79.96318127254267, final_cov=88.01652158411187, final_unverified=11.983478415888122 | reported_final_sat=79.96350000000001
\node[anchor=west] at (.05,1.2500) {\ModelWithIcon{claude}{Claude-Fable-5.1}};
\path[fill=PCCRest] (3.7000,1.0950) rectangle (12.6400,1.4050);
\path[fill=PCCNormal] (3.700000,1.0950) rectangle (6.295332,1.4050);
\path[fill=PCCSat] (6.295332,1.0950) rectangle (10.886726,1.4050);
\path[fill=PCCVio] (10.886726,1.0950) rectangle (11.568677,1.4050);
\node[anchor=center] at (13.40,1.2500) {29.0};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (14.83,1.2500) {88.0};
% Claude-Opus-5 | All | n_games=100 | normal_sat=26.70917903285247, normal_vio=0.39705473725592566, normal_cov=27.106233770108396, added_sat=48.9641251234646, added_vio=9.019373479628928, final_sat=75.67330415631707, final_cov=85.08973237320191, final_unverified=14.910267626798076 | reported_final_sat=75.6735
\node[anchor=west] at (.05,1.7100) {\ModelWithIcon{claude}{Claude-Opus-5}};
\path[fill=PCCRest] (3.7000,1.5550) rectangle (12.6400,1.8650);
\path[fill=PCCNormal] (3.700000,1.5550) rectangle (6.123297,1.8650);
\path[fill=PCCSat] (6.123297,1.5550) rectangle (10.500690,1.8650);
\path[fill=PCCVio] (10.500690,1.5550) rectangle (11.307022,1.8650);
\node[anchor=center] at (13.40,1.7100) {27.1};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (14.83,1.7100) {85.1};
% Claude-Opus-4.8 | All | n_games=100 | normal_sat=19.18091297174265, normal_vio=0.5608176140839577, normal_cov=19.741730585826605, added_sat=38.17734803011871, added_vio=13.603232646215336, final_sat=57.35826100186135, final_cov=71.52231126216064, final_unverified=28.47768873783935 | reported_final_sat=57.3583
\node[anchor=west] at (.05,2.1700) {\ModelWithIcon{claude}{Claude-Opus-4.8}};
\path[fill=PCCRest] (3.7000,2.0150) rectangle (12.6400,2.3250);
\path[fill=PCCNormal] (3.700000,2.0150) rectangle (5.464911,2.3250);
\path[fill=PCCSat] (5.464911,2.0150) rectangle (8.877966,2.3250);
\path[fill=PCCVio] (8.877966,2.0150) rectangle (10.094095,2.3250);
\node[anchor=center] at (13.40,2.1700) {19.7};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (14.83,2.1700) {71.5};
% GPT-6-Astra | All | n_games=100 | normal_sat=25.804249778218782, normal_vio=0.5095592975913629, normal_cov=26.31380907581015, added_sat=48.667470769378454, added_vio=8.45000592655091, final_sat=74.47172054759723, final_cov=83.43128577173951, final_unverified=16.568714228260497 | reported_final_sat=74.4725
\node[anchor=west] at (.05,2.6300) {\ModelWithIcon{gpt}{GPT-6-Astra}};
\path[fill=PCCRest] (3.7000,2.4750) rectangle (12.6400,2.7850);
\path[fill=PCCNormal] (3.700000,2.4750) rectangle (6.052455,2.7850);
\path[fill=PCCSat] (6.052455,2.4750) rectangle (10.403326,2.7850);
\path[fill=PCCVio] (10.403326,2.4750) rectangle (11.158757,2.7850);
\node[anchor=center] at (13.40,2.6300) {26.3};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (14.83,2.6300) {83.4};
% GPT-5.6-Sol | All | n_games=100 | normal_sat=21.129157988559438, normal_vio=0.5948408387733458, normal_cov=21.72399882733279, added_sat=45.84082221613914, added_vio=12.511008739022962, final_sat=66.96998020469857, final_cov=80.07582978249488, final_unverified=19.924170217505115 | reported_final_sat=66.9693
\node[anchor=west] at (.05,3.0900) {\ModelWithIcon{gpt}{GPT-5.6-Sol}};
\path[fill=PCCRest] (3.7000,2.9350) rectangle (12.6400,3.2450);
\path[fill=PCCNormal] (3.700000,2.9350) rectangle (5.642125,3.2450);
\path[fill=PCCSat] (5.642125,2.9350) rectangle (9.740295,3.2450);
\path[fill=PCCVio] (9.740295,2.9350) rectangle (10.858779,3.2450);
\node[anchor=center] at (13.40,3.0900) {21.7};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (14.83,3.0900) {80.1};
% GPT-5.5 | All | n_games=100 | normal_sat=25.330345042109983, normal_vio=0.5702334511339523, normal_cov=25.900578493243934, added_sat=44.29462395943057, added_vio=11.505399839811545, final_sat=69.62496900154055, final_cov=81.70060229248605, final_unverified=18.299397707513954 | reported_final_sat=69.6249
\node[anchor=west] at (.05,3.5500) {\ModelWithIcon{gpt}{GPT-5.5}};
\path[fill=PCCRest] (3.7000,3.3950) rectangle (12.6400,3.7050);
\path[fill=PCCNormal] (3.700000,3.3950) rectangle (6.015512,3.7050);
\path[fill=PCCSat] (6.015512,3.3950) rectangle (9.975451,3.7050);
\path[fill=PCCVio] (9.975451,3.3950) rectangle (11.004034,3.7050);
\node[anchor=center] at (13.40,3.5500) {25.9};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (14.83,3.5500) {81.7};
% GLM-5.3 | All | n_games=97 | normal_sat=13.60814139655238, normal_vio=0.5974919511216267, normal_cov=14.205633347674006, added_sat=39.04056078300796, added_vio=12.784595423128494, final_sat=52.648702179560345, final_cov=66.03078955381045, final_unverified=33.969210446189535 | reported_final_sat=52.648715986394556
\node[anchor=west] at (.05,4.0100) {\ModelWithIcon{glm}{GLM-5.3}};
\path[fill=PCCRest] (3.7000,3.8550) rectangle (12.6400,4.1650);
\path[fill=PCCNormal] (3.700000,3.8550) rectangle (4.969984,4.1650);
\path[fill=PCCSat] (4.969984,3.8550) rectangle (8.460210,4.1650);
\path[fill=PCCVio] (8.460210,3.8550) rectangle (9.603153,4.1650);
\node[anchor=center] at (13.40,4.0100) {14.2};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (14.83,4.0100) {66.0};
% DeepSeek-V4-Pro | All | n_games=91 | normal_sat=17.48382799176254, normal_vio=1.003334008050436, normal_cov=18.487161999812976, added_sat=30.012058058846357, added_vio=12.296197011907305, final_sat=47.495886050608895, final_cov=60.79541707056664, final_unverified=39.204582929433364 | reported_final_sat=47.495829303675045
\node[anchor=west] at (.05,4.4700) {\ModelWithIcon{deepseek}{DeepSeek-V4-Pro}};
\path[fill=PCCRest] (3.7000,4.3150) rectangle (12.6400,4.6250);
\path[fill=PCCNormal] (3.700000,4.3150) rectangle (5.352752,4.6250);
\path[fill=PCCSat] (5.352752,4.3150) rectangle (8.035830,4.6250);
\path[fill=PCCVio] (8.035830,4.3150) rectangle (9.135110,4.6250);
\node[anchor=center] at (13.40,4.4700) {18.5};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (14.83,4.4700) {60.8};
% Kimi-K2.7 | All | n_games=75 | normal_sat=12.014927601653053, normal_vio=1.1113581174849212, normal_cov=13.126285719137975, added_sat=23.94122314145561, added_vio=16.2112746828504, final_sat=35.956150743108665, final_cov=53.27878354344399, final_unverified=46.72121645655601 | reported_final_sat=35.955535714285716
\node[anchor=west] at (.05,4.9300) {\ModelWithIcon{kimi}{Kimi-K2.7}};
\path[fill=PCCRest] (3.7000,4.7750) rectangle (12.6400,5.0850);
\path[fill=PCCNormal] (3.700000,4.7750) rectangle (4.873490,5.0850);
\path[fill=PCCSat] (4.873490,4.7750) rectangle (7.013835,5.0850);
\path[fill=PCCVio] (7.013835,4.7750) rectangle (8.463123,5.0850);
\node[anchor=center] at (13.40,4.9300) {13.1};
\node[anchor=center,font=\AtoZFigFont\fontsize{9.2}{10.6}\selectfont\bfseries] at (14.83,4.9300) {53.3};
\node[anchor=center] at (8.1700,5.8050) {Share of all requirements (\%)};
\end{tikzpicture}%
}
\endgroup
\caption{\textbf{Additional evidence from adversarial playtesting.} Under the fixed playtest protocol, normal coverage includes satisfied and violated requirements. Adversarial testing adds satisfaction and violation evidence for previously unverified requirements on the same builds; the pale remainder is unverified. The right columns report normal and final judgment coverage (\%). We use the same score-reporting cohort as Table~\ref{tab:main_results}, averaging game-level fractions with the full rule set as the denominator; All equally averages the \emph{Small} and \emph{Big} means. Table~\ref{tab:playtest_coverage_agents} provides the decomposition by split.}
\label{fig:playtest_coverage_agents}
\end{figure}


==> figures/exp_source_execution.tex <==
% Native agent-icon scatter plots. Coordinates and aggregation are unchanged.
% All = equal mean of Small and Big; Runtime = (Replay + Adaptive Playtest)/2.
% Source uses dependency-weighted fidelity at alpha = 0.5.
% Small dots carry the exact data coordinates. Icon badges are labels only.
% Badge text disambiguates model versions; full model names appear in the legend.
\begin{figure}[!t]
\centering
\begingroup
\providecommand{\AtoZFigFont}{\sffamily}
\definecolor{AXInk}{HTML}{3F454B}
\definecolor{AXGrid}{HTML}{E8ECEF}
\definecolor{AXContour}{HTML}{B9C2CA}
\definecolor{AXPanel}{HTML}{F4F6F7}
\renewcommand{\thesubfigure}{\alph{subfigure}}
\captionsetup{subrefformat=parens}
\begin{subcaptiongroup}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,text=AXInk,font=\AtoZFigFont\fontsize{7.7}{8.6}\selectfont,every node/.style={outer sep=0pt}]
\path[use as bounding box] (-0.94,-1.91) rectangle (13.82,3.63);
\definecolor{AXM0}{HTML}{8055A0}
\definecolor{AXM1}{HTML}{BC515D}
\definecolor{AXM2}{HTML}{7A808A}
\definecolor{AXM3}{HTML}{268B7E}
\definecolor{AXM4}{HTML}{347CB6}
\definecolor{AXM5}{HTML}{D08B30}
\definecolor{AXM6}{HTML}{527D3D}
\definecolor{AXM7}{HTML}{585DC2}
\definecolor{AXM8}{HTML}{AF578C}
\newcommand{\AXIconLabel}[7]{%
  \draw[#5!72!white,line width=.42pt,line cap=round] (#1,#2)--(#3,#4);
  \filldraw[fill=#5,draw=white,line width=.45pt] (#1,#2) circle (1.55pt);
  \node[draw=#5!62!white,fill=white,rounded corners=1.4pt,line width=.45pt,inner xsep=1.7pt,inner ysep=1.25pt,text=#5!86!black,font=\AtoZFigFont\fontsize{6.9}{7.6}\selectfont\bfseries] at (#3,#4) {\ModelWithIcon{#6}{#7}};
}

\path[fill=AXPanel,rounded corners=1.6pt] (0.0000,3.24) rectangle (4.1000,3.60);
\node[font=\AtoZFigFont\fontsize{9}{10}\selectfont\bfseries,inner sep=0pt] at (2.0500,3.42) {\phantomsubcaption\label{fig:source_execution_all}(\thesubfigure) All \textmd{(100 GDDs)}};
\draw[AXGrid,line width=.3pt] (0.0000,0.3647)--(4.1000,0.3647);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (-0.0500,0.3647) {20};
\draw[AXGrid,line width=.3pt] (0.0000,1.0941)--(4.1000,1.0941);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (-0.0500,1.0941) {40};
\draw[AXGrid,line width=.3pt] (0.0000,1.8235)--(4.1000,1.8235);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (-0.0500,1.8235) {60};
\draw[AXGrid,line width=.3pt] (0.0000,2.5529)--(4.1000,2.5529);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (-0.0500,2.5529) {80};
\draw[AXGrid,line width=.3pt] (0.5857,0)--(0.5857,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (0.5857,-.06) {40};
\draw[AXGrid,line width=.3pt] (1.7571,0)--(1.7571,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (1.7571,-.06) {60};
\draw[AXGrid,line width=.3pt] (2.9286,0)--(2.9286,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (2.9286,-.06) {80};
\draw[AXGrid,line width=.3pt] (4.1000,0)--(4.1000,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (4.1000,-.06) {100};
\begin{scope}
\clip (0.0000,0) rectangle (4.1000,3.10);
\draw[AXContour,dash pattern=on 2pt off 2.2pt,line width=.38pt] (0.0000,1.2765)--(4.1000,0.0000);
\draw[AXContour,dash pattern=on 2pt off 2.2pt,line width=.38pt] (0.0000,2.3706)--(4.1000,1.0941);
\draw[AXContour,dash pattern=on 2pt off 2.2pt,line width=.38pt] (0.0000,3.4647)--(4.1000,2.1882);
\end{scope}
\draw[AXInk!55,line width=.45pt] (0.0000,3.10)--(0.0000,0)--(4.1000,0);
% Claude-Fable-5.1: Source=86.632905793916, Runtime=72.133841656679
\AXIconLabel{3.3171}{2.2661}{3.5800}{2.8100}{AXM0}{claude}{5.1}
% Claude-Opus-5: Source=83.160390299157, Runtime=69.243873506730
\AXIconLabel{3.1137}{2.1607}{2.6800}{2.6500}{AXM1}{claude}{5}
% Claude-Opus-4.8: Source=61.046271603555, Runtime=54.647092745829
\AXIconLabel{1.8184}{1.6283}{1.2200}{1.5300}{AXM2}{claude}{4.8}
% GPT-6-Astra: Source=79.253574262123, Runtime=67.734278641146
\AXIconLabel{2.8849}{2.1056}{3.5200}{1.9200}{AXM3}{gpt}{6}
% GPT-5.6-Sol: Source=62.392357227767, Runtime=61.522081939084
\AXIconLabel{1.8973}{1.8790}{1.3400}{2.1400}{AXM4}{gpt}{5.6}
% GPT-5.5: Source=68.468274063727, Runtime=60.628271989679
\AXIconLabel{2.2531}{1.8464}{2.2200}{2.2500}{AXM5}{gpt}{5.5}
% GLM-5.3: Source=68.357730277249, Runtime=49.260159913310
\AXIconLabel{2.2467}{1.4318}{2.9700}{1.3300}{AXM6}{glm}{5.3}
% DeepSeek-V4-Pro: Source=64.718597819177, Runtime=43.278048936634
\AXIconLabel{2.0335}{1.2137}{2.2200}{0.8700}{AXM7}{deepseek}{V4}
% Kimi-K2.7: Source=49.060957100937, Runtime=34.651836458029
\AXIconLabel{1.1164}{0.8991}{0.7900}{0.6100}{AXM8}{kimi}{2.7}
\path[fill=AXPanel,rounded corners=1.6pt] (4.8200,3.24) rectangle (8.9200,3.60);
\node[font=\AtoZFigFont\fontsize{9}{10}\selectfont\bfseries,inner sep=0pt] at (6.8700,3.42) {\phantomsubcaption\label{fig:source_execution_small}(\thesubfigure) \emph{Small} \textmd{(50 GDDs)}};
\draw[AXGrid,line width=.3pt] (4.8200,0.3647)--(8.9200,0.3647);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (4.7700,0.3647) {20};
\draw[AXGrid,line width=.3pt] (4.8200,1.0941)--(8.9200,1.0941);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (4.7700,1.0941) {40};
\draw[AXGrid,line width=.3pt] (4.8200,1.8235)--(8.9200,1.8235);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (4.7700,1.8235) {60};
\draw[AXGrid,line width=.3pt] (4.8200,2.5529)--(8.9200,2.5529);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (4.7700,2.5529) {80};
\draw[AXGrid,line width=.3pt] (5.4057,0)--(5.4057,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (5.4057,-.06) {40};
\draw[AXGrid,line width=.3pt] (6.5771,0)--(6.5771,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (6.5771,-.06) {60};
\draw[AXGrid,line width=.3pt] (7.7486,0)--(7.7486,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (7.7486,-.06) {80};
\draw[AXGrid,line width=.3pt] (8.9200,0)--(8.9200,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (8.9200,-.06) {100};
\begin{scope}
\clip (4.8200,0) rectangle (8.9200,3.10);
\draw[AXContour,dash pattern=on 2pt off 2.2pt,line width=.38pt] (4.8200,1.2765)--(8.9200,0.0000);
\draw[AXContour,dash pattern=on 2pt off 2.2pt,line width=.38pt] (4.8200,2.3706)--(8.9200,1.0941);
\draw[AXContour,dash pattern=on 2pt off 2.2pt,line width=.38pt] (4.8200,3.4647)--(8.9200,2.1882);
\end{scope}
\draw[AXInk!55,line width=.45pt] (4.8200,3.10)--(4.8200,0)--(8.9200,0);
% Claude-Fable-5.1: Source=89.729993451710, Runtime=79.353705465909
\AXIconLabel{8.3185}{2.5294}{8.5100}{2.9100}{AXM0}{claude}{5.1}
% Claude-Opus-5: Source=87.924323158052, Runtime=77.420824147802
\AXIconLabel{8.2127}{2.4589}{7.7600}{2.9100}{AXM1}{claude}{5}
% Claude-Opus-4.8: Source=72.532561637227, Runtime=65.608957583861
\AXIconLabel{7.3112}{2.0281}{6.5400}{1.9100}{AXM2}{claude}{4.8}
% GPT-6-Astra: Source=84.153489732480, Runtime=75.739333475168
\AXIconLabel{7.9918}{2.3976}{7.0400}{2.6000}{AXM3}{gpt}{6}
% GPT-5.6-Sol: Source=78.521232986778, Runtime=69.920866890585
\AXIconLabel{7.6620}{2.1853}{6.8700}{2.2500}{AXM4}{gpt}{5.6}
% GPT-5.5: Source=81.012207078651, Runtime=69.147320998177
\AXIconLabel{7.8079}{2.1571}{8.5000}{2.0200}{AXM5}{gpt}{5.5}
% GLM-5.3: Source=78.611929498895, Runtime=61.098348624154
\AXIconLabel{7.6673}{1.8636}{8.4500}{1.4500}{AXM6}{glm}{5.3}
% DeepSeek-V4-Pro: Source=75.664415159979, Runtime=60.094436201487
\AXIconLabel{7.4946}{1.8270}{7.2200}{1.4700}{AXM7}{deepseek}{V4}
% Kimi-K2.7: Source=60.809201783257, Runtime=46.718165189578
\AXIconLabel{6.6245}{1.3391}{6.2200}{1.0300}{AXM8}{kimi}{2.7}
\path[fill=AXPanel,rounded corners=1.6pt] (9.6400,3.24) rectangle (13.7400,3.60);
\node[font=\AtoZFigFont\fontsize{9}{10}\selectfont\bfseries,inner sep=0pt] at (11.6900,3.42) {\phantomsubcaption\label{fig:source_execution_big}(\thesubfigure) \emph{Big} \textmd{(50 GDDs)}};
\draw[AXGrid,line width=.3pt] (9.6400,0.3647)--(13.7400,0.3647);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (9.5900,0.3647) {20};
\draw[AXGrid,line width=.3pt] (9.6400,1.0941)--(13.7400,1.0941);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (9.5900,1.0941) {40};
\draw[AXGrid,line width=.3pt] (9.6400,1.8235)--(13.7400,1.8235);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (9.5900,1.8235) {60};
\draw[AXGrid,line width=.3pt] (9.6400,2.5529)--(13.7400,2.5529);
\node[anchor=east,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (9.5900,2.5529) {80};
\draw[AXGrid,line width=.3pt] (10.2257,0)--(10.2257,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (10.2257,-.06) {40};
\draw[AXGrid,line width=.3pt] (11.3971,0)--(11.3971,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (11.3971,-.06) {60};
\draw[AXGrid,line width=.3pt] (12.5686,0)--(12.5686,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (12.5686,-.06) {80};
\draw[AXGrid,line width=.3pt] (13.7400,0)--(13.7400,3.10);
\node[anchor=north,inner sep=1.4pt,font=\AtoZFigFont\fontsize{7.2}{8}\selectfont] at (13.7400,-.06) {100};
\begin{scope}
\clip (9.6400,0) rectangle (13.7400,3.10);
\draw[AXContour,dash pattern=on 2pt off 2.2pt,line width=.38pt] (9.6400,1.2765)--(13.7400,0.0000);
\draw[AXContour,dash pattern=on 2pt off 2.2pt,line width=.38pt] (9.6400,2.3706)--(13.7400,1.0941);
\draw[AXContour,dash pattern=on 2pt off 2.2pt,line width=.38pt] (9.6400,3.4647)--(13.7400,2.1882);
\end{scope}
\draw[AXInk!55,line width=.45pt] (9.6400,3.10)--(9.6400,0)--(13.7400,0);
% Claude-Fable-5.1: Source=83.535818136121, Runtime=64.913977847450
\AXIconLabel{12.7757}{2.0027}{13.2200}{2.6600}{AXM0}{claude}{5.1}
% Claude-Opus-5: Source=78.396457440262, Runtime=61.066922865658
\AXIconLabel{12.4746}{1.8624}{12.3200}{2.2600}{AXM1}{claude}{5}
% Claude-Opus-4.8: Source=49.559981569883, Runtime=43.685227907797
\AXIconLabel{10.7857}{1.2285}{10.2200}{1.1000}{AXM2}{claude}{4.8}
% GPT-6-Astra: Source=74.353658791766, Runtime=59.729223807123
\AXIconLabel{12.2379}{1.8137}{12.9300}{1.7200}{AXM3}{gpt}{6}
% GPT-5.6-Sol: Source=46.263481468756, Runtime=53.123296987583
\AXIconLabel{10.5926}{1.5727}{10.3600}{1.9600}{AXM4}{gpt}{5.6}
% GPT-5.5: Source=55.924341048802, Runtime=52.109222981181
\AXIconLabel{11.1584}{1.5357}{11.4600}{1.8800}{AXM5}{gpt}{5.5}
% GLM-5.3: Source=58.103531055603, Runtime=37.421971202465
\AXIconLabel{11.2861}{1.0001}{11.9400}{1.0100}{AXM6}{glm}{5.3}
% DeepSeek-V4-Pro: Source=53.772780478375, Runtime=26.461661671782
\AXIconLabel{11.0324}{0.6004}{11.5400}{0.3800}{AXM7}{deepseek}{V4}
% Kimi-K2.7: Source=37.312712418617, Runtime=22.585507726480
\AXIconLabel{10.0683}{0.4590}{10.1700}{0.1700}{AXM8}{kimi}{2.7}
\node[anchor=south east,fill=white,text=AXContour!75!AXInk,inner sep=.7pt,font=\AtoZFigFont\fontsize{6.7}{7.3}\selectfont] at (13.65,0.0365) {40};
\node[anchor=south east,fill=white,text=AXContour!75!AXInk,inner sep=.7pt,font=\AtoZFigFont\fontsize{6.7}{7.3}\selectfont] at (13.65,1.1306) {60};
\node[anchor=south east,fill=white,text=AXContour!75!AXInk,inner sep=.7pt,font=\AtoZFigFont\fontsize{6.7}{7.3}\selectfont] at (13.65,2.2247) {80};
\node[rotate=90,font=\AtoZFigFont\fontsize{8.5}{9.4}\selectfont] at (-.78,1.55) {Runtime Fidelity};
\node[font=\AtoZFigFont\fontsize{8.5}{9.4}\selectfont] at (6.87,-.53) {Source-Code Score};
\path[fill=AXPanel,rounded corners=2pt] (-.05,-1.87) rectangle (13.78,-.85);
\fill[AXM0] (0.2200,-1.0400) circle (1.65pt);
\node[anchor=west,inner sep=0pt,font=\AtoZFigFont\fontsize{7.8}{8.5}\selectfont] at (0.3900,-1.0400) {\ModelWithIcon{claude}{Claude-Fable-5.1}};
\fill[AXM1] (0.2200,-1.3500) circle (1.65pt);
\node[anchor=west,inner sep=0pt,font=\AtoZFigFont\fontsize{7.8}{8.5}\selectfont] at (0.3900,-1.3500) {\ModelWithIcon{claude}{Claude-Opus-5}};
\fill[AXM2] (0.2200,-1.6600) circle (1.65pt);
\node[anchor=west,inner sep=0pt,font=\AtoZFigFont\fontsize{7.8}{8.5}\selectfont] at (0.3900,-1.6600) {\ModelWithIcon{claude}{Claude-Opus-4.8}};
\fill[AXM3] (5.0400,-1.0400) circle (1.65pt);
\node[anchor=west,inner sep=0pt,font=\AtoZFigFont\fontsize{7.8}{8.5}\selectfont] at (5.2100,-1.0400) {\ModelWithIcon{gpt}{GPT-6-Astra}};
\fill[AXM4] (5.0400,-1.3500) circle (1.65pt);
\node[anchor=west,inner sep=0pt,font=\AtoZFigFont\fontsize{7.8}{8.5}\selectfont] at (5.2100,-1.3500) {\ModelWithIcon{gpt}{GPT-5.6-Sol}};
\fill[AXM5] (5.0400,-1.6600) circle (1.65pt);
\node[anchor=west,inner sep=0pt,font=\AtoZFigFont\fontsize{7.8}{8.5}\selectfont] at (5.2100,-1.6600) {\ModelWithIcon{gpt}{GPT-5.5}};
\fill[AXM6] (9.8600,-1.0400) circle (1.65pt);
\node[anchor=west,inner sep=0pt,font=\AtoZFigFont\fontsize{7.8}{8.5}\selectfont] at (10.0300,-1.0400) {\ModelWithIcon{glm}{GLM-5.3}};
\fill[AXM7] (9.8600,-1.3500) circle (1.65pt);
\node[anchor=west,inner sep=0pt,font=\AtoZFigFont\fontsize{7.8}{8.5}\selectfont] at (10.0300,-1.3500) {\ModelWithIcon{deepseek}{DeepSeek-V4-Pro}};
\fill[AXM8] (9.8600,-1.6600) circle (1.65pt);
\node[anchor=west,inner sep=0pt,font=\AtoZFigFont\fontsize{7.8}{8.5}\selectfont] at (10.0300,-1.6600) {\ModelWithIcon{kimi}{Kimi-K2.7}};
\end{tikzpicture}%
}
\end{subcaptiongroup}
\caption{\textbf{Source-code scores and runtime fidelity across nine coding agents.} The source-code score uses dependency-weighted scoring ($\alpha=0.5$); runtime fidelity equally averages scenario-based replay and adaptive-playtest scores. \subref{fig:source_execution_all} equally averages the \emph{Small} and \emph{Big} split means; \subref{fig:source_execution_small} and \subref{fig:source_execution_big} show the splits separately. All panels share the same scales. Dots mark the scores, with offset icon labels for readability. Dashed lines indicate overall \GDDmetric{} of 40, 60, and 80.}
\label{fig:source_execution}
\endgroup
\end{figure}


==> figures/intro_causal_ratio.tex <==
% Axis-line alignment: baseline follows the actual x-axis at y=0.02.
% Top-to-axis distance = (2.28 - 0.02) * 1.542035398 cm = 3.485 cm,
% matching panel (a): 3.50 - 0.015 cm. Only vertical geometry is expanded.
% Figure (b): causal-sentence share across three specification corpora.
% Text labels share an explicit baseline. Row separators are intentionally omitted.
% Native canvas: 4.10 x 4.13265 cm, including the tick-label area.

\begingroup%
\providecommand{\AtoZFigFont}{\sffamily}%
\providecolor{A2ZFigText}{HTML}{42494F}%
\providecolor{A2ZFigAxis}{HTML}{CDD3DA}%
\providecolor{A2ZFigRest}{HTML}{F3F4F5}%
\begin{tikzpicture}[
    x=1cm,
    y=1.542035398cm,
    % Physical baseline = axis y (0.02) * y-unit (1.542035398 cm).
    baseline=0.03084070796cm,
    font=\AtoZFigFont\fontsize{5.8}{6.6}\selectfont
]

% Broken horizontal scale:
% 0--50 receives the main span, while 100 is retained after the break.
\def\AtoZXStart{0.10}
\def\AtoZXBreakA{3.30}
\def\AtoZXBreakB{3.48}
\def\AtoZXFinish{3.90}

\newcommand{\AtoZValueX}[1]{%
    \AtoZXStart+(\AtoZXBreakA-\AtoZXStart)*#1/50%
}

% Row geometry
\def\AtoZTopY{1.91}
\def\AtoZMidY{1.23}
\def\AtoZLowY{0.55}
\def\AtoZHalfBar{0.12}

% No horizontal separators behind the corpus names.

% Two shallow S-curves form a soft break through the omitted range.
% A white under-stroke keeps the curves legible over fills and axis lines.
\newcommand{\AtoZSoftWaveBreakA}[2]{%
    \pgfmathsetmacro{\AtoZWaveLow}{#1-#2}%
    \pgfmathsetmacro{\AtoZWaveHigh}{#1+#2}%
    \pgfmathsetmacro{\AtoZWaveControlLow}{#1-0.42*#2}%
    \pgfmathsetmacro{\AtoZWaveControlHigh}{#1+0.42*#2}%

    \foreach \AtoZWaveX in {3.35,3.44}{%
        \draw[
            draw=white,
            line width=1.9pt,
            line cap=round
        ]
            (\AtoZWaveX,\AtoZWaveLow)
            .. controls
                ({\AtoZWaveX-0.055},\AtoZWaveControlLow)
                and
                ({\AtoZWaveX+0.055},\AtoZWaveControlHigh)
            ..
            (\AtoZWaveX,\AtoZWaveHigh);

        \draw[
            draw=A2ZFigAxis!72!white,
            line width=0.46pt,
            line cap=round
        ]
            (\AtoZWaveX,\AtoZWaveLow)
            .. controls
                ({\AtoZWaveX-0.055},\AtoZWaveControlLow)
                and
                ({\AtoZWaveX+0.055},\AtoZWaveControlHigh)
            ..
            (\AtoZWaveX,\AtoZWaveHigh);
    }%
}

% ----------------------------------------------------------------
% Causal-share row
%
% #1: row y-coordinate
% #2: corpus label
% #3: percentage
% #4: left gradient color
% #5: right gradient color
% ----------------------------------------------------------------
\newcommand{\AtoZCausalRow}[5]{%
    \pgfmathsetmacro{\AtoZYLow}{#1-\AtoZHalfBar}%
    \pgfmathsetmacro{\AtoZYHigh}{#1+\AtoZHalfBar}%
    \pgfmathsetmacro{\AtoZXCausal}{\AtoZValueX{#3}}%

    % Shared text baseline: descenders no longer move the label relative to the value.
    \pgfmathsetmacro{\AtoZLabelBase}{\AtoZYHigh+0.085}%

    % Corpus label
    \node[
        anchor=base west,
        inner sep=0pt,outer sep=0pt,
        text=A2ZFigText,
        font=\AtoZFigFont\fontsize{6.2}{7.2}\selectfont\bfseries
    ] at ({\AtoZXStart+0.04},\AtoZLabelBase) {#2};

    % Percentage
    \node[
        anchor=base east,
        inner sep=0pt,outer sep=0pt,
        text=A2ZFigText,
        font=\AtoZFigFont\fontsize{6.2}{7.2}\selectfont\bfseries
    ] at ({\AtoZXFinish-0.04},\AtoZLabelBase) {#3\%};

    % Full bar
    \path[
        fill=A2ZFigRest!78!white,
        draw=A2ZFigAxis,
        line width=0.32pt,
        rounded corners=1.45pt
    ]
        (\AtoZXStart,\AtoZYLow)
        rectangle
        (\AtoZXFinish,\AtoZYHigh);

    % Causal portion
    \begin{scope}
        \clip[
            rounded corners=1.45pt
        ]
            (\AtoZXStart,\AtoZYLow)
            rectangle
            (\AtoZXCausal,\AtoZYHigh);

        % left color is darker and fades toward the right.
        \shade[
            left color=#4,
            right color=#5,
            shading angle=90
        ]
            (\AtoZXStart,\AtoZYLow)
            rectangle
            (\AtoZXCausal,\AtoZYHigh);
    \end{scope}

    % Break marks inside the bar
    \AtoZSoftWaveBreakA{#1}{0.13}%
}

% Three corpora
\AtoZCausalRow
    {\AtoZTopY}
    {Studio GDDs}
    {37.9}
    {A2ZStudio!84!black}
    {A2ZStudio!72!white}

\AtoZCausalRow
    {\AtoZMidY}
    {Game Benchmark Specs.}
    {32.0}
    {A2ZGameBench!82!black}
    {A2ZGameBench!62!white}

\AtoZCausalRow
    {\AtoZLowY}
    {Top-100 BGG Rulebooks}
    {45.3}
    {A2ZBGG!88!black}
    {A2ZBGG!70!white}

% ----------------------------------------------------------------
% Reference rules inside each bar
%
% #1: percentage
% #2: draw style
% ----------------------------------------------------------------
\newcommand{\AtoZReferenceRule}[2]{%
    \pgfmathsetmacro{\AtoZXRef}{\AtoZValueX{#1}}%

    \foreach \AtoZY in {
        \AtoZTopY,
        \AtoZMidY,
        \AtoZLowY
    }{%
        % White halo
        \draw[
            draw=white,
            opacity=0.90,
            line width=1.25pt
        ]
            (\AtoZXRef,\AtoZY-\AtoZHalfBar)
            --
            (\AtoZXRef,\AtoZY+\AtoZHalfBar);

        % Reference rule
        \draw[#2]
            (\AtoZXRef,\AtoZY-\AtoZHalfBar)
            --
            (\AtoZXRef,\AtoZY+\AtoZHalfBar);
    }%
}

\AtoZReferenceRule
    {28}
    {
        draw=A2ZFigText!78!white,
        line width=0.46pt,
        dash pattern=on 1.2pt off 0.8pt
    }

\AtoZReferenceRule
    {38.4}
    {
        draw=A2ZBGG!85!black,
        line width=0.52pt
    }

\pgfmathsetmacro{\AtoZXRefPrior}{\AtoZValueX{28}}
\pgfmathsetmacro{\AtoZXRefMean}{\AtoZValueX{38.4}}

% Reference-rule labels, on a common baseline.
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=A2ZFigText,font=\AtoZFigFont\fontsize{5.8}{6.6}\selectfont] at ({\AtoZXStart+0.02},0.205) {general avg.\ 28\%};
\node[anchor=base east,inner sep=0pt,outer sep=0pt,text=A2ZBGG!86!black,font=\AtoZFigFont\fontsize{5.8}{6.6}\selectfont] at ({\AtoZXFinish-0.02},0.205) {38.4\% game docs};

% ----------------------------------------------------------------
% Broken horizontal axis
% ----------------------------------------------------------------
\draw[
    draw=A2ZFigAxis,
    line width=0.35pt
]
    (\AtoZXStart,0.02) -- (\AtoZXBreakA,0.02)
    (\AtoZXBreakB,0.02) -- (\AtoZXFinish,0.02);

\foreach \AtoZValue/\AtoZLabel in {
    0/0,
    25/25,
    50/50
}{%
    \pgfmathsetmacro{\AtoZXTick}{\AtoZValueX{\AtoZValue}}%

    \draw[
        draw=A2ZFigAxis,
        line width=0.35pt
    ]
        (\AtoZXTick,-0.02) -- (\AtoZXTick,0.06);

    \node[
        anchor=north,
        text=A2ZFigText,
        font=\AtoZFigFont\fontsize{5.8}{6.6}\selectfont
    ] at (\AtoZXTick,-0.055) {\AtoZLabel};
}

\draw[
    draw=A2ZFigAxis,
    line width=0.35pt
]
    (\AtoZXFinish,-0.02) -- (\AtoZXFinish,0.06);

\node[
    anchor=north,
    text=A2ZFigText,
    font=\AtoZFigFont\fontsize{5.8}{6.6}\selectfont
] at (\AtoZXFinish,-0.055) {100};

\AtoZSoftWaveBreakA{0.02}{0.075}

% ----------------------------------------------------------------
% Reserve the full chart canvas, including labels below the x-axis.
%
% Putting this at the end is important. A bounding-box path placed
% only at the beginning can be enlarged by nodes drawn afterward.
% ----------------------------------------------------------------
\pgfresetboundingbox
\path[use as bounding box]
    (0,-0.40) rectangle (4.10,2.28);

\end{tikzpicture}%
\endgroup%


==> figures/intro_contract_stats.tex <==
% ---------------------------- BEGIN PANEL ----------------------------
\begingroup%

% Required in the preamble:
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepgfplotslibrary{statistics}
% \usepackage{graphicx}   (for \resizebox)
%
% Natural size: 8.2cm x 5.4cm. To scale from outside, set \AtoZPanelWidth before \input:
%   {\def\AtoZPanelWidth{\columnwidth}\input{figures/intro_contract_stats}}
% Fallbacks do not override existing project fonts or colors.
\providecommand{\AtoZFigFont}{\sffamily}%
\providecommand{\AtoZPanelWidth}{}%

\providecolor{A2ZGameCraft}{HTML}{E89A9B}%
\providecolor{A2ZFigText}{HTML}{42494F}%
\providecolor{A2ZFigAxis}{HTML}{CDD3DA}%

\colorlet{A2ZNaive}{A2ZGameCraft}%
\colorlet{A2ZNaiveLine}{A2ZGameCraft!76!black}%
\colorlet{A2ZNaiveFill}{A2ZGameCraft!24!white}%

\providecolor{A2ZBGG}{HTML}{992B32}%
\providecolor{A2ZContractBase}{HTML}{2F6690}%
\colorlet{A2ZContractLine}{A2ZContractBase!76!black}%
\colorlet{A2ZContractFill}{A2ZContractBase!24!white}%

% One row per specification. "nan" denotes an undefined metric.
\pgfplotstableread[col sep=comma]{data/contract_stats.csv}%
\AtoZStabilityData%

% Medians supplied by the collaborator.
\def\AtoZMedCVNaive{0.1775}%
\def\AtoZMedCVContract{0.0539}%
\def\AtoZMedOverlapNaive{0.7468}%
\def\AtoZMedOverlapContract{0.9812}%
\def\AtoZMedCoverageNaive{0.8216}%
\def\AtoZMedCoverageContract{0.9048}%

\pgfplotsset{%
    AtoZStabilityAxis/.style={%
        anchor=south west,%
        scale only axis,%
        width=1.92cm,%
        height=3.00cm,%
        xmin=0.45,%
        xmax=2.55,%
        xtick=\empty,%
        axis x line=none,%
        axis y line*=left,%
        scaled y ticks=false,%
        yticklabel style={%
            font=\AtoZFigFont\fontsize{13}{14.5}\selectfont,%
            text=A2ZFigText,%
            xshift=4pt%
        },%
        axis line style={%
            draw=A2ZFigAxis,%
            line width=0.75pt%
        },%
        tick style={%
            draw=A2ZFigAxis,%
            line width=0.6pt%
        },%
        major tick length=3pt,%
        tick align=outside,%
        axis background/.style={%
            shade,%
            bottom color=A2ZBGG!46!white,%
            top color=white,%
            fill opacity=0.35,%
            draw=none,%
            rounded corners=2pt%
        },%
        unbounded coords=discard,%
        clip=true%
    },%
    AtoZCVScale/.style={%
        ymin=-0.012,%
        ymax=0.46,%
        ytick={0,0.2,0.4},%
        yticklabels={0,0.2,0.4}%
    },%
    AtoZUnitScale/.style={%
        ymin=-0.025,%
        ymax=1.025,%
        ytick={0,0.5,1},%
        yticklabels={0,0.5,1}%
    },%
    AtoZStabilityBox/.style n args={3}{%
        boxplot,%
        boxplot/draw direction=y,%
        boxplot/draw position=#1,%
        boxplot/box extend=0.40,%
        boxplot/every box/.style={%
            draw=#2,%
            draw opacity=0.58,%
            fill=#3,%
            fill opacity=0.22,%
            line width=1.2pt%
        },%
        boxplot/every whisker/.style={%
            draw=black,%
            line width=1.5pt%
        },%
        boxplot/every median/.style={%
            draw=#2,%
            line width=1.5pt%
        },%
        mark=none%
    },%
    AtoZStabilityMedian/.style={%
        only marks,%
        mark=diamond*,%
        mark size=3.2pt,%
        draw=A2ZFigText,%
        draw opacity=0.90,%
        fill=white,%
        fill opacity=0.90,%
        line width=0.85pt%
    }%
}%

% Typography styles for clearer hierarchy.
\newcommand{\AtoZMetricTitleStyle}{%
    \AtoZFigFont\fontsize{15}{17}\selectfont\bfseries%
}%
\newcommand{\AtoZMedianLabelNaive}{%
    \AtoZFigFont\fontsize{12}{13.5}\selectfont\bfseries%
}%
\newcommand{\AtoZMedianLabelContract}{%
    \AtoZFigFont\fontsize{12}{13.5}\selectfont\bfseries%
}%
\newcommand{\AtoZLegendStyle}{%
    \AtoZFigFont\fontsize{12.5}{14}\selectfont%
}%

% One vertical subplot. Positions are in picture units (1 unit = 2cm).
% #1: left edge
% #2: title
% #3/#4: naive/contract data columns
% #5/#6: naive/contract medians
% #7: value-axis scale style
\newcommand{\AtoZStabilityPanel}[7]{%
    \pgfmathsetmacro{\AtoZAxisX}{2*(#1+0.32)}%
    \pgfmathsetmacro{\AtoZNaiveX}{#1+0.32+0.251}%
    \pgfmathsetmacro{\AtoZContractX}{#1+0.32+0.709}%
    \pgfmathsetmacro{\AtoZCenterX}{#1+0.32+0.48}%

    \begin{axis}[%
        AtoZStabilityAxis,%
        #7,%
        at={(\AtoZAxisX cm,0cm)}%
    ]%
        \addplot[%
            AtoZStabilityBox={1}{A2ZNaiveLine}{A2ZNaiveFill}%
        ] table[x expr=0,y=#3] {\AtoZStabilityData};%

        \addplot[%
            AtoZStabilityBox={2}{A2ZContractLine}{A2ZContractFill}%
        ] table[x expr=0,y=#4] {\AtoZStabilityData};%

        \addplot[AtoZStabilityMedian]%
            coordinates {(1,#5) (2,#6)};%
    \end{axis}%

    % Title row.
    \node[%
        anchor=north,%
        align=center,%
        text=A2ZFigText,%
        font=\AtoZMetricTitleStyle,%
        inner sep=0pt,%
        outer sep=0pt%
    ] at (\AtoZCenterX,2.28) {#2};%

    % Median labels: series-colored and slightly lower/smaller than titles.
    \node[%
        anchor=north,%
        text=A2ZNaiveLine,%
        font=\AtoZMedianLabelNaive,%
        inner sep=0pt,%
        outer sep=0pt%
    ] at (\AtoZNaiveX,1.70) {%
        \pgfmathprintnumber[%
            verbatim,%
            fixed,%
            fixed zerofill,%
            precision=2,%
            skip 0.=false%
        ]{#5}%
    };%

    \node[%
        anchor=north,%
        text=A2ZContractLine,%
        font=\AtoZMedianLabelContract,%
        inner sep=0pt,%
        outer sep=0pt%
    ] at (\AtoZContractX,1.70) {%
        \pgfmathprintnumber[%
            verbatim,%
            fixed,%
            fixed zerofill,%
            precision=2,%
            skip 0.=false%
        ]{#6}%
    };%
}%

% Draw the panel into a box so it can be emitted at natural size or resized.
\sbox0{%
\begin{tikzpicture}[
    x=2cm,
    y=2cm,
    baseline={(0,-0.40)},
    font=\AtoZFigFont\fontsize{12}{13.5}\selectfont
]

\AtoZStabilityPanel
    {0.00}
    {Count\\variation\,$\downarrow$}
    {cv_naive}
    {cv_contract}
    {\AtoZMedCVNaive}
    {\AtoZMedCVContract}
    {AtoZCVScale}

\AtoZStabilityPanel
    {1.37}
    {Citation\\overlap\,$\uparrow$}
    {overlap_naive}
    {overlap_contract}
    {\AtoZMedOverlapNaive}
    {\AtoZMedOverlapContract}
    {AtoZUnitScale}

\AtoZStabilityPanel
    {2.74}
    {Rule\\coverage\,$\uparrow$}
    {coverage_naive}
    {coverage_contract}
    {\AtoZMedCoverageNaive}
    {\AtoZMedCoverageContract}
    {AtoZUnitScale}

% Shared legend.
\draw[
    draw=A2ZNaiveLine,
    draw opacity=0.58,
    fill=A2ZNaiveFill,
    fill opacity=0.22,
    line width=1.2pt
] (1.025,-0.29) rectangle (1.165,-0.17);

\node[
    anchor=west,
    text=A2ZFigText,
    font=\AtoZLegendStyle,
    inner xsep=2pt
] at (1.205,-0.23) {Naive judge};

\draw[
    draw=A2ZContractLine,
    draw opacity=0.58,
    fill=A2ZContractFill,
    fill opacity=0.22,
    line width=1.2pt
] (2.445,-0.29) rectangle (2.585,-0.17);

\node[
    anchor=west,
    text=A2ZFigText,
    font=\AtoZLegendStyle,
    inner xsep=2pt
] at (2.625,-0.23) {Contract};

% Fixed canvas: 4.10 x 3.35 units = 8.2cm x 6.7cm (the title row sits above y=2.28, so the top is 2.95).
\pgfresetboundingbox
\path[use as bounding box]
    (0.00,-0.40) rectangle (4.10,2.95);

\end{tikzpicture}%
}%

% Emit: natural size, or resized to \AtoZPanelWidth when the caller set one.
% Every top-level line in this file ends with % so that \input inside a box adds no stray spaces.
\ifx\AtoZPanelWidth\empty%
    \usebox0%
\else%
    \resizebox{\AtoZPanelWidth}{!}{\usebox0}%
\fi%

\endgroup%
% ----------------------------- END PANEL -----------------------------

==> figures/intro_dependency_path.tex <==
% Axis-line alignment: baseline follows the actual x-axis at y=0.
% Top-to-axis distance = 2.28 * 1.528508772 cm = 3.485 cm,
% matching panel (a): 3.50 - 0.015 cm. Only vertical geometry is expanded.
% Dependency diagnostic: rates count rules, not complete paths.
% The adjusted rate requires local and all-upstream source-code passes.
% 22.7 is the author-confirmed displayed rate; no extra precision is inferred.
% Required: \usepackage{tikz}. Existing project font and colors are preserved.
\begingroup%
\providecommand{\AtoZFigFont}{\sffamily}%
\providecolor{A2ZFigText}{HTML}{42494F}%
\providecolor{A2ZFigAxis}{HTML}{CDD3DA}%
% Series colors A2ZRuleBar and A2ZPathBar are set in intro_analysis.tex.
% They are separate from the two comparison colors in panel (b).
\def\AtoZRuleMean{72.403511903}%
\def\AtoZAdjustedMean{22.7}%
\begin{tikzpicture}[
    x=1cm,y=1.528508772cm,baseline=0pt,
    font=\AtoZFigFont\fontsize{6}{7}\selectfont,
    every node/.style={inner sep=0pt,outer sep=0pt,text=A2ZFigText}
]
    \foreach \value in {0,50,100} {
        \pgfmathsetmacro{\AtoZY}{0.016*\value}
        \draw[draw=A2ZFigAxis!66!white,line width=0.35pt]
            (0.54,\AtoZY) -- (3.98,\AtoZY);
        \node[anchor=east,font=\AtoZFigFont\fontsize{5.8}{6.6}\selectfont]
            at (0.43,\AtoZY) {\value};
    }
    \draw[draw=A2ZFigAxis,line width=0.50pt] (0.54,0) -- (3.98,0);
    \node[anchor=north,font=\AtoZFigFont\fontsize{6.1}{7.0}\selectfont\bfseries]
        at (2.05,2.28) {Rule Pass Rate (\%)};

    % Bar fills follow the same red-family style as the other intro panels:
    % slightly darker at the bottom and lighter toward the top.
    \begin{scope}
        \clip (0.97,0) rectangle (1.73,{0.016*\AtoZRuleMean});
        \shade[bottom color=A2ZRuleBar!92!black,top color=A2ZRuleBar!72!white]
            (0.97,0) rectangle (1.73,{0.016*\AtoZRuleMean});
    \end{scope}
    \draw[draw=A2ZFigAxis!70!black,line width=0.22pt]
        (0.97,0) rectangle (1.73,{0.016*\AtoZRuleMean});

    \begin{scope}
        \clip (2.52,0) rectangle (3.28,{0.016*\AtoZAdjustedMean});
        \shade[bottom color=A2ZPathBar!92!black,top color=A2ZPathBar!72!white]
            (2.52,0) rectangle (3.28,{0.016*\AtoZAdjustedMean});
    \end{scope}
    \draw[draw=A2ZFigAxis!70!black,line width=0.22pt]
        (2.52,0) rectangle (3.28,{0.016*\AtoZAdjustedMean});

    \node[anchor=south,font=\AtoZFigFont\fontsize{7}{8}\selectfont\bfseries]
        at (1.35,{0.016*\AtoZRuleMean+0.08}) {72.4\%};

    \node[anchor=south,text=A2ZPathBar!92!black,
          font=\AtoZFigFont\fontsize{7}{8}\selectfont\bfseries]
        at (2.90,{0.016*\AtoZAdjustedMean+0.08}) {22.7\%};

    \draw[draw=A2ZFigText!85!white,line width=0.55pt]
        (1.35,1.55) -- (1.35,1.64) -- (2.90,1.64) -- (2.90,1.55);
    \node[
        anchor=south,
        text=A2ZRed!78!black,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        rounded corners=1pt,
        inner xsep=2pt,
        inner ysep=0.7pt,
        font=\AtoZFigFont\fontsize{5.7}{6.4}\selectfont\bfseries
    ] at (2.125,1.68) {$\Delta$49.7 pts};

    \node[anchor=north,align=center,
          font=\AtoZFigFont\fontsize{6.0}{7.0}\selectfont\bfseries]
        at (1.35,-0.055) {Local\\Pass};
    \node[anchor=north,align=center,
          font=\AtoZFigFont\fontsize{6.0}{7.0}\selectfont\bfseries]
        at (2.90,-0.055) {Dependency-\\Adjusted Pass};
    \pgfresetboundingbox
    \path[use as bounding box] (0,-0.40) rectangle (4.10,2.28);
\end{tikzpicture}%
\endgroup%


==> figures/intro_qualitative.tex <==
% Figure (a): full game viewport and a matched deck-limit requirement.
% Required: graphicx, tikz. No figure/subfigure environment in this file.
% Native canvas: 8.20 x 3.50 cm. Text and annotations remain editable.
% ALIGNMENT: baseline is the actual bottom border at y=0.015 cm.
% Screenshot pixels and the supplied scores are not changed.
\begingroup%
\providecommand{\AtoZFigFont}{\sffamily}%
\providecolor{A2ZRed}{HTML}{D72D2A}%
\providecolor{A2ZFigText}{HTML}{42494F}%
\providecolor{A2ZFigAxis}{HTML}{CDD3DA}%
\providecolor{A2ZFigRest}{HTML}{F3F4F5}%
\colorlet{AtoZQualRed}{A2ZRed!82!black}%
\colorlet{AtoZQualMuted}{A2ZFigText!83!white}%
\colorlet{AtoZQualBorder}{A2ZFigAxis!85!white}%
\colorlet{AtoZQualPale}{A2ZRed!6!white}%
\colorlet{AtoZQualCallout}{A2ZRed!47!black}%
\colorlet{AtoZQualOverlayBorder}{A2ZRed!18!white}%

\def\AtoZQualOriginalAfter{assets/images/intro/siege_after_31.png}%
\def\AtoZQualOriginalBefore{assets/images/intro/siege_before_30.png}%
\def\AtoZQualFullExcerpt{assets/images/intro/siege_after_full_excerpt.png}%
\def\AtoZQualBeforeExcerpt{assets/images/intro/siege_before_counter_excerpt.png}%
\def\AtoZQualAfterExcerpt{assets/images/intro/siege_after_counter_excerpt.png}%

% Also accept the original assets/intro_big/ location without copying it.
\IfFileExists{\AtoZQualOriginalAfter}{}{\IfFileExists{assets/intro_big/siege_after_31.png}{\def\AtoZQualOriginalAfter{assets/intro_big/siege_after_31.png}}{}}%
\IfFileExists{\AtoZQualOriginalBefore}{}{\IfFileExists{assets/intro_big/siege_before_30.png}{\def\AtoZQualOriginalBefore{assets/intro_big/siege_before_30.png}}{}}%

\def\AtoZQualWholeGame{%
    \IfFileExists{\AtoZQualOriginalAfter}{%
        \includegraphics[width=5.32cm,height=3.00cm,keepaspectratio]{\AtoZQualOriginalAfter}%
    }{%
        \includegraphics[width=5.32cm,height=3.00cm,keepaspectratio]{\AtoZQualFullExcerpt}%
    }%
}%

\def\AtoZQualCounter#1#2{%
    \IfFileExists{#1}{%
        % The original frame has the 1920 x 1080 / 72 dpi convention used in the supplied TeX.
        \includegraphics[trim=1486bp 582bp 202bp 433bp,clip,width=2.35cm,height=0.665cm,keepaspectratio]{#1}%
    }{%
        \includegraphics[width=2.35cm,height=0.665cm,keepaspectratio]{#2}%
    }%
}%

\begin{tikzpicture}[
    x=1cm,y=1cm,baseline=0.015cm,
    font=\AtoZFigFont\fontsize{6.6}{7.4}\selectfont,
    every node/.style={inner sep=0pt,outer sep=0pt,text=A2ZFigText}
]
    % Establish the canvas before drawing.
    \path[use as bounding box] (0,0) rectangle (8.20,3.50);

    \begin{scope}
    \clip (0,0) rectangle (8.20,3.50);

    \path[fill=white,draw=AtoZQualBorder,line width=0.35pt,rounded corners=1.6pt]
        (0.015,0.015) rectangle (8.185,3.485);

    \begin{scope}
        \clip[rounded corners=1.6pt] (0.015,0.015) rectangle (8.185,3.485);
        \shade[top color=A2ZFigRest,bottom color=A2ZFigRest!62!white]
            (0.015,3.13) rectangle (8.185,3.485);
    \end{scope}
    \draw[AtoZQualBorder,line width=0.35pt] (0.015,3.13) -- (8.185,3.13);

    % Browser-like header
    \fill[A2ZRed!76!white] (0.15,3.312) circle[radius=0.028cm];
    \fill[A2ZFigText!27!white] (0.25,3.312) circle[radius=0.028cm];
    \fill[A2ZFigText!27!white] (0.35,3.312) circle[radius=0.028cm];
    \node[anchor=west,font=\fontfamily{lmtt}\fontsize{7.5}{8.2}\selectfont\bfseries]
        at (0.48,3.3) {\texttt{Siege Deck 2D}};

    \path[fill=white,draw=AtoZQualBorder,line width=0.25pt,rounded corners=0.8pt]
        (2.82,3.19) rectangle (5.38,3.435);
    \node[font=\AtoZFigFont\fontsize{6.1}{6.8}\selectfont]
        at (4.10,3.3125) {Source Code: \textbf{Pass}};

    \path[fill=AtoZQualPale,draw=A2ZRed!27!white,line width=0.25pt,rounded corners=0.8pt]
        (5.48,3.19) rectangle (8.105,3.435);
    \node[font=\AtoZFigFont\fontsize{6.5}{7.2}\selectfont]
        at (6.7925,3.3125) {Playtest: \textcolor{AtoZQualRed}{\textbf{Violated}}};

    % Game viewport
    \node[anchor=south west] (AtoZQualGame) at (0.075,0.075) {\AtoZQualWholeGame};
    \draw[AtoZQualBorder,line width=0.30pt] (AtoZQualGame.south west) rectangle (AtoZQualGame.north east);

    % Highlight boxes
    \IfFileExists{\AtoZQualOriginalAfter}{%
        \begin{scope}[shift={(0.075,0.075)},x=5.32cm,y=2.9925cm]
            \clip (0,0) rectangle (1,1);
            \draw[AtoZQualRed,line width=0.65pt] (.254,.241) rectangle (.391,.585);
            \draw[AtoZQualRed,line width=0.65pt] (.755,.414) rectangle (.962,.655);
        \end{scope}%
    }{}%

    % Click callout
    \begin{scope}
        \clip (AtoZQualGame.south west) rectangle (AtoZQualGame.north east);

        \path[fill=AtoZQualCallout,draw=white,line width=0.35pt,rounded corners=0.8pt]
            (1.325,1.866) rectangle (2.705,2.158);
        \node[text=white,font=\AtoZFigFont\fontsize{6.5}{7.2}\selectfont\bfseries]
            at (2.015,2.012) {Click reward};

        \draw[white,line width=1.30pt,line cap=round] (1.93,1.866) -- (1.805,1.718);
        \draw[->,>=stealth,AtoZQualRed,line width=0.68pt,line cap=round]
            (1.93,1.866) -- (1.805,1.718);

        % Cursor
        \begin{scope}[shift={(1.790cm,1.735cm)},x=1pt,y=1pt]
            \path[fill=white,draw=A2ZFigText!85!black,line width=0.50pt,line join=round]
                (0,0) -- (0,-7.4) -- (2.05,-5.5) -- (3.50,-8.2) -- (4.90,-7.45)
                -- (3.48,-4.83) -- (5.8,-4.75) -- cycle;
            \draw[white,line width=1.00pt,line cap=round]
                (-2.5,0.1) -- (-1.4,0.1)
                (-1.9,2.0) -- (-1.1,1.2)
                (0,2.7) -- (0,1.6);
            \draw[A2ZRed,line width=0.50pt,line cap=round]
                (-2.5,0.1) -- (-1.4,0.1)
                (-1.9,2.0) -- (-1.1,1.2)
                (0,2.7) -- (0,1.6);
        \end{scope}

        % NEW: cause overlay bar at the bottom of the screenshot
        \path[
            fill=white,
            fill opacity=0.90,
            draw=AtoZQualOverlayBorder,
            line width=0.28pt,
            rounded corners=0.8pt
        ] (0.22,0.19) rectangle (5.07,0.54);

        \node[
            anchor=west,
            text=AtoZQualRed,
            text opacity=1,
            font=\AtoZFigFont\fontsize{5.9}{6.5}\selectfont\bfseries
        ] at (0.34,0.365) {Cause:};

        \node[
            anchor=west,
            text=A2ZFigText,
            text opacity=1,
            text width=4.35cm,
            align=left,
            font=\AtoZFigFont\fontsize{4.5}{5.5}\selectfont\ttfamily\bfseries
        ] at (1.00,0.36)
        {missing state linkage before reward gain};
    \end{scope}

    % Specification card
    \path[fill=A2ZFigRest!64!white,draw=AtoZQualBorder,line width=0.25pt,rounded corners=1pt]
        (5.49,2.235) rectangle (8.115,3.07);
    \path[fill=A2ZRed!70!white] (5.49,2.235) rectangle (5.515,3.07);

    \draw[AtoZQualMuted,line width=0.35pt,line join=round]
        (5.60,2.945) -- (5.60,2.815) -- (5.70,2.815) -- (5.70,2.91) -- (5.665,2.945) -- cycle;
    \draw[AtoZQualMuted,line width=0.30pt]
        (5.665,2.945) -- (5.665,2.91) -- (5.70,2.91)
        (5.62,2.865) -- (5.68,2.865)
        (5.62,2.84) -- (5.67,2.84);

    \node[anchor=west,font=\AtoZFigFont\fontsize{6.5}{7.1}\selectfont\bfseries]
        at (5.80,2.885) {GDD Requirement};
    \draw[AtoZQualBorder,line width=0.25pt] (5.60,2.75) -- (8.00,2.75);

    \node[anchor=north west,align=left,font=\rmfamily\fontsize{5.5}{6.0}\selectfont]
        at (5.61,2.668) {\resizebox{1.74cm}{!}{\vbox{\offinterlineskip\hbox{At 30 cards, \uline{\textbf{remove} one}}\vskip0.9pt\hbox{\uline{before any card gain.}}}}};

    % Before card
    \path[fill=white,draw=AtoZQualBorder,line width=0.30pt,rounded corners=0.9pt]
        (5.49,1.285) rectangle (8.115,2.20);
    \path[fill=A2ZFigRest!72!white] (5.50,1.967) rectangle (8.105,2.19);
    \node[anchor=west,text=AtoZQualMuted,font=\AtoZFigFont\fontsize{6.6}{7.2}\selectfont\bfseries]
        at (5.61,2.084) {Before click};
    \node[anchor=north west] at (5.625,1.958)
        {\AtoZQualCounter{\AtoZQualOriginalBefore}{\AtoZQualBeforeExcerpt}};

    % After card
    \path[fill=white,draw=A2ZRed!48!white,line width=0.35pt,rounded corners=0.9pt]
        (5.49,0.075) rectangle (8.115,1.215);
    \path[fill=AtoZQualPale] (5.50,0.978) rectangle (8.105,1.205);
    \node[anchor=west,text=AtoZQualRed,font=\AtoZFigFont\fontsize{6.6}{7.2}\selectfont\bfseries]
        at (5.61,1.094) {After click};
    \node[anchor=north west] at (5.625,0.958)
        {\AtoZQualCounter{\AtoZQualOriginalAfter}{\AtoZQualAfterExcerpt}};

    \path[fill=AtoZQualPale] (5.50,0.085) rectangle (8.105,0.276);
    \draw[A2ZRed!35!white,line width=0.25pt] (5.50,0.276) -- (8.105,0.276);
    \draw[AtoZQualRed,line width=0.62pt,line cap=round]
        (5.64,0.145) -- (5.705,0.21)
        (5.64,0.21) -- (5.705,0.145);

    \node[anchor=west,text=AtoZQualRed,font=\AtoZFigFont\fontsize{6.05}{6.6}\selectfont\bfseries]
        at (5.79,0.177) {Removal step skipped};

    \end{scope}
\end{tikzpicture}%
\endgroup%



==> figures/revision_cases/appendix_helpers.tex <==
% Native TeX annotations over unchanged runtime screenshots.
% Input within each appendix figure's local group.
\input{figures/revision_cases/case_helpers}
\newcommand{\RCAppendixCrop}[9]{%
  \begin{scope}[shift={(#1,#2)}]
    \pgfmathsetmacro{\RCScale}{#3/#7}
    \pgfmathsetmacro{\RCImageWidth}{#9*\RCScale}
    \clip (0,0) rectangle (#3,#4);
    \node[anchor=north west] at ({-#5*\RCScale},{-#6*\RCScale}) {\includegraphics[width=\RCImageWidth cm]{assets/revision_cases/#8}};
  \end{scope}
  \draw[RCBorder,line width=.4pt] (#1,#2) rectangle ({#1+#3},{#2+#4});
}
\tikzset{
  ra title/.style={anchor=west,font=\AtoZFigFont\fontsize{11.2}{13.2}\selectfont\bfseries},
  ra heading/.style={font=\AtoZFigFont\fontsize{10}{12}\selectfont\bfseries},
  ra label/.style={anchor=north west,text=RCMuted,font=\AtoZFigFont\fontsize{9.6}{11.6}\selectfont\bfseries},
  ra body/.style={anchor=north west,align=left,font=\AtoZFigFont\fontsize{10}{12.4}\selectfont},
  ra result/.style={font=\AtoZFigFont\fontsize{10}{12}\selectfont\bfseries},
  ra note/.style={font=\AtoZFigFont\fontsize{9.6}{11.6}\selectfont}
}

% Shared art-rich appendix rows. The three-condition layout uses the exact
% geometry and type hierarchy of main_object_reuse.tex. The two-condition
% layout retains the same requirement card, row height, and title positions.
% All image files remain native PNG/JPG assets; all annotations remain TeX.
\tikzset{
  ra art title/.style={anchor=west,font=\AtoZFigFont\fontsize{11.2}{13.2}\selectfont\bfseries},
  ra art heading/.style={font=\AtoZFigFont\fontsize{9.8}{11.8}\selectfont\bfseries},
  ra art label/.style={anchor=north west,text=RCMuted,font=\AtoZFigFont\fontsize{9.6}{11.6}\selectfont\bfseries},
  ra art body/.style={anchor=north west,text width=3.10cm,align=left,font=\AtoZFigFont\fontsize{9.8}{12.2}\selectfont},
  ra art result/.style={font=\AtoZFigFont\fontsize{9.8}{11.8}\selectfont\bfseries},
  ra art annotation/.style={font=\AtoZFigFont\fontsize{9.2}{11.2}\selectfont\bfseries,text=white,fill=black!66,inner sep=1.5pt}
}
\pgfkeys{/rc art row/.is family,/rc art row,
  arms/.store in=\RAArmCount,
  label/.store in=\RARowLabel,
  game/.store in=\RAGame,
  rule/.store in=\RARule,
  condition/.store in=\RACondition,
  effect/.store in=\RAEffect,
  effect y/.store in=\RAEffectY,
  defaults/.style={arms=3,label={},game={},rule={},condition={},effect={},effect y=2.47}
}
% Call inside a scope shifted by 4.87 cm per row. Headings repeat per row,
% matching Figure 7. The game argument should already contain \texttt{...}.
\newcommand{\RCArtRow}[1]{%
  \pgfkeys{/rc art row,defaults,#1}%
  \node[ra art title] at (.20,.23) {\phantomsubcaption\label{\RARowLabel}(\thesubfigure) \RAGame};
  \draw[RCBorder,line width=.5pt] (.20,.47)--(15.18,.47);
  \node[ra art heading,anchor=west] at (.40,.72) {GDD Requirement};
  \path[fill=RCFill!75!white,draw=RCBorder,line width=.4pt] (.20,.97) rectangle (3.71,4.62);
  \node[ra art label] at (.40,1.21) {Condition};
  \node[ra art body] at (.40,1.54) {\RACondition};
  \node[ra art label] at (.40,\RAEffectY) {Required effect};
  \node[ra art body] at (.40,{\RAEffectY+.33}) {\RAEffect};
  \node[anchor=south west,text=RCMuted,font=\AtoZFigFont\fontsize{9.6}{11.6}\selectfont] at (.40,4.47) {\RARule};
  \ifnum\RAArmCount=3\relax
    \def\RAColumnWidth{3.50}\def\RAColumnPitch{3.84}%
    \def\RAOverviewHeight{1.96875}\def\RADetailY{3.10}\def\RADetailHeight{1.10}%
    \node[ra art heading] at (5.75,.72) {Initial Build};
    \node[ra art heading] at (9.59,.72) {Self-revision};
    \node[ra art heading,text=RCAccent] at (13.43,.72) {Source + Replay + Playtest};
  \else
    \def\RAColumnWidth{5.42}\def\RAColumnPitch{5.76}%
    \def\RAOverviewHeight{2.25}\def\RADetailY{3.35}\def\RADetailHeight{.85}%
    \node[ra art heading] at (6.71,.72) {Initial build};
    \node[ra art heading,text=RCAccent] at (12.47,.72) {Self-Revision};
  \fi
}
\pgfkeys{/rc art view/.is family,/rc art view,
  column/.store in=\RAColumn,
  file/.store in=\RAFile,
  source width/.store in=\RASourceWidth,
  source height/.store in=\RASourceHeight,
  overview x/.store in=\RAOverviewSourceX,
  overview y/.store in=\RAOverviewSourceY,
  overview width/.store in=\RAOverviewSourceWidth,
  overview height/.store in=\RAOverviewSourceHeight,
  crop x/.store in=\RACropX,
  crop y/.store in=\RACropY,
  crop width/.store in=\RACropWidth,
  outcome/.store in=\RAOutcome,
  color/.store in=\RAOutcomeColor,
  annotation/.store in=\RAAnnotation,
  defaults/.style={column=1,file={},source width=1920,source height=1080,overview x=0,overview y=0,overview width=0,overview height=0,crop x=0,crop y=0,crop width=800,outcome={},color=RCInk,annotation={}}
}
% Crop x/y/width are original-image pixels. The crop height follows the
% displayed detail-strip ratio. The overview is fit without distortion; its
% optional overview x/y/width/height keys select a native source-image crop.
% Optional annotation code executes after the screenshot and before the
% outcome strip; the RCArtDetail... helpers map original-image coordinates.
\newcommand{\RCArtView}[1]{%
  \begingroup
  \pgfkeys{/rc art view,defaults,#1}%
  \pgfmathsetmacro{\RAColumnX}{4+(\RAColumn-1)*\RAColumnPitch}%
  \pgfmathsetmacro{\RAOverviewSourceWidth}{\RAOverviewSourceWidth>0?\RAOverviewSourceWidth:\RASourceWidth}%
  \pgfmathsetmacro{\RAOverviewSourceHeight}{\RAOverviewSourceHeight>0?\RAOverviewSourceHeight:\RASourceHeight}%
  \pgfmathsetmacro{\RAOverviewScale}{min(\RAColumnWidth/\RAOverviewSourceWidth,\RAOverviewHeight/\RAOverviewSourceHeight)}%
  \pgfmathsetmacro{\RAImageWidth}{\RASourceWidth*\RAOverviewScale}%
  \pgfmathsetmacro{\RAVisibleWidth}{\RAOverviewSourceWidth*\RAOverviewScale}%
  \pgfmathsetmacro{\RAVisibleHeight}{\RAOverviewSourceHeight*\RAOverviewScale}%
  \pgfmathsetmacro{\RAImageX}{\RAColumnX+(\RAColumnWidth-\RAVisibleWidth)/2}%
  \pgfmathsetmacro{\RAImageY}{.97+(\RAOverviewHeight-\RAVisibleHeight)/2}%
  \pgfmathsetmacro{\RADetailScale}{\RAColumnWidth/\RACropWidth}%
  \pgfmathsetmacro{\RACropHeight}{\RADetailHeight/\RADetailScale}%
  \path[fill=RCFill!75!white,draw=RCBorder,line width=.4pt] (\RAColumnX,.97) rectangle ({\RAColumnX+\RAColumnWidth},{.97+\RAOverviewHeight});
  \begin{scope}
    \clip (\RAImageX,\RAImageY) rectangle ({\RAImageX+\RAVisibleWidth},{\RAImageY+\RAVisibleHeight});
    \node[anchor=north west] at ({\RAImageX-\RAOverviewSourceX*\RAOverviewScale},{\RAImageY-\RAOverviewSourceY*\RAOverviewScale}) {\includegraphics[width=\RAImageWidth cm]{\RAFile}};
    \draw[white,line width=1.6pt] ({\RAImageX+(\RACropX-\RAOverviewSourceX)*\RAOverviewScale},{\RAImageY+(\RACropY-\RAOverviewSourceY)*\RAOverviewScale}) rectangle ({\RAImageX+(\RACropX+\RACropWidth-\RAOverviewSourceX)*\RAOverviewScale},{\RAImageY+(\RACropY+\RACropHeight-\RAOverviewSourceY)*\RAOverviewScale});
    \draw[RCAccent,line width=.6pt] ({\RAImageX+(\RACropX-\RAOverviewSourceX)*\RAOverviewScale},{\RAImageY+(\RACropY-\RAOverviewSourceY)*\RAOverviewScale}) rectangle ({\RAImageX+(\RACropX+\RACropWidth-\RAOverviewSourceX)*\RAOverviewScale},{\RAImageY+(\RACropY+\RACropHeight-\RAOverviewSourceY)*\RAOverviewScale});
  \end{scope}
  \begin{scope}
    \clip (\RAColumnX,\RADetailY) rectangle ({\RAColumnX+\RAColumnWidth},4.20);
    \pgfmathsetmacro{\RADetailImageWidth}{\RASourceWidth*\RADetailScale}%
    \node[anchor=north west] at ({\RAColumnX-\RACropX*\RADetailScale},{\RADetailY-\RACropY*\RADetailScale}) {\includegraphics[width=\RADetailImageWidth cm]{\RAFile}};
  \end{scope}
  \draw[RCAccent,line width=.6pt] (\RAColumnX,\RADetailY) rectangle ({\RAColumnX+\RAColumnWidth},4.20);
  \RAAnnotation
  \path[fill=\RAOutcomeColor!6!white,draw=RCBorder,line width=.4pt] (\RAColumnX,4.20) rectangle ({\RAColumnX+\RAColumnWidth},4.62);
  \node[ra art result,text=\RAOutcomeColor] at ({\RAColumnX+\RAColumnWidth/2},4.41) {\RAOutcome};
  \endgroup
}
\newcommand{\RCArtDetailCircle}[3]{%
  \draw[black!70,line width=1.8pt] ({\RAColumnX+(#1-\RACropX)*\RADetailScale},{\RADetailY+(#2-\RACropY)*\RADetailScale}) circle[radius={#3*\RADetailScale cm}];
  \draw[white,line width=.7pt,dashed] ({\RAColumnX+(#1-\RACropX)*\RADetailScale},{\RADetailY+(#2-\RACropY)*\RADetailScale}) circle[radius={#3*\RADetailScale cm}];
}
\newcommand{\RCArtDetailLabel}[4]{%
  \node[ra art annotation,anchor=#4] at ({\RAColumnX+(#1-\RACropX)*\RADetailScale},{\RADetailY+(#2-\RACropY)*\RADetailScale}) {#3};
}
\newcommand{\RCArtDetailArrow}[4]{%
  \draw[black!70,line width=1.8pt] ({\RAColumnX+(#1-\RACropX)*\RADetailScale},{\RADetailY+(#2-\RACropY)*\RADetailScale})--({\RAColumnX+(#3-\RACropX)*\RADetailScale},{\RADetailY+(#4-\RACropY)*\RADetailScale});
  \draw[white,line width=.7pt,->] ({\RAColumnX+(#1-\RACropX)*\RADetailScale},{\RADetailY+(#2-\RACropY)*\RADetailScale})--({\RAColumnX+(#3-\RACropX)*\RADetailScale},{\RADetailY+(#4-\RACropY)*\RADetailScale});
}


==> figures/revision_cases/case_helpers.tex <==
% Local definitions; input inside a figure group.
\providecommand{\AtoZFigFont}{\sffamily}
\providecolor{A2ZRed}{HTML}{D72D2A}
\providecolor{A2ZFigText}{HTML}{343B43}
\providecolor{A2ZFigAxis}{HTML}{B6BEC6}
\providecolor{A2ZFigRest}{HTML}{F1F3F5}
\colorlet{RCInk}{A2ZFigText}
\colorlet{RCMuted}{A2ZFigText!72!white}
\colorlet{RCBorder}{A2ZFigAxis!66!white}
\colorlet{RCFill}{A2ZFigRest!94!white}
\colorlet{RCAccent}{A2ZRed!78!black}
% Coordinates increase downward. Crop coordinates are original PNG pixels,
% independent of PNG DPI: x, y, displayed width/height, crop x/y/width, file, source width.
\newcommand{\RCCrop}[9]{%
  \begin{scope}[shift={(#1,#2)}]
    \pgfmathsetmacro{\RCScale}{#3/#7}
    \pgfmathsetmacro{\RCImageWidth}{#9*\RCScale}
    \clip (0,0) rectangle (#3,#4);
    \node[anchor=north west,inner sep=0pt] at ({-#5*\RCScale},{-#6*\RCScale}) {\includegraphics[width=\RCImageWidth cm]{assets/revision_cases/#8}};
  \end{scope}
  \draw[RCBorder,line width=.4pt] (#1,#2) rectangle ({#1+#3},{#2+#4});
}
\newcommand{\RCPointer}[2]{%
  \draw[black,line width=2pt] ({#1-.07},#2)--({#1+.07},#2) (#1,{#2-.07})--(#1,{#2+.07});
  \draw[white,line width=.7pt] ({#1-.07},#2)--({#1+.07},#2) (#1,{#2-.07})--(#1,{#2+.07});
}
\renewcommand{\thesubfigure}{\alph{subfigure}}
\captionsetup{subrefformat=parens}

